A Back-to-Basics Empirical Study of Priority Queues

The theory community has proposed several new heap variants in the recent past which have remained largely untested experimentally. We take the field back to the drawing board, with straightforward implementations of both classic and novel structures using only standard, well-known optimizations. We study the behavior of each structure on a variety of inputs, including artificial workloads, workloads generated by running algorithms on real map data, and workloads from a discrete event simulator used in recent systems networking research. We provide observations about which characteristics are most correlated to performance. For example, we find that the L1 cache miss rate appears to be strongly correlated with wallclock time. We also provide observations about how the input sequence affects the relative performance of the different heap variants. For example, we show (both theoretically and in practice) that certain random insertion-deletion sequences are degenerate and can lead to misleading results. Overall, our findings suggest that while the conventional wisdom holds in some cases, it is sorely mistaken in others.

==> acyc_pos.8388608.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 3005438, \mathrm{average} = 1725537$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 : 1.34$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		pairing & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.07 & 3.55 & {\color{blue}\bf 1.00} & 5.09 & 1.22 & 1.61 & {\color{blue}\bf 1.00} & 1.22 \\
		implicit\_4 & 1.03 & 1.02 & {\color{blue}\bf 1.00} & 1.20 & 1.85 & {\color{blue}\bf 1.00} & 1.05 & {\color{blue}\bf 1.00} & 1.31 & 1.05 \\
		implicit\_8 & 1.06 & 1.12 & 1.12 & 1.06 & 2.14 & 1.01 & {\color{blue}\bf 1.00} & 1.06 & 1.51 & {\color{blue}\bf 1.00} \\
		implicit\_16 & 1.25 & 1.46 & 1.44 & {\color{blue}\bf 1.00} & 2.95 & 1.02 & 1.19 & 1.27 & 2.06 & 1.19 \\
		implicit\_2 & 1.41 & 1.25 & 1.08 & 1.59 & 2.27 & 1.01 & 1.59 & 1.15 & 1.60 & 1.59 \\
		rank\_relaxed\_weak & 1.60 & 2.50 & 3.35 & 4.78 & 1.56 & 3.00 & 3.56 & 3.54 & 1.25 & 3.56 \\
		explicit\_4 & 1.68 & 3.10 & 3.42 & 6.05 & 1.25 & 16.72 & 4.59 & 3.89 & 1.91 & 4.59 \\
		fibonacci & 1.91 & 2.30 & 2.51 & 7.50 & 1.05 & 14.25 & 3.16 & 3.58 & 1.62 & 3.16 \\
		binomial & 1.97 & 1.73 & 2.26 & 5.25 & 1.42 & 8.57 & 1.76 & 2.86 & 1.51 & 1.76 \\
		explicit\_2 & 1.99 & 4.19 & 4.49 & 7.93 & 1.12 & 15.19 & 5.88 & 5.10 & 1.72 & 5.88 \\
		explicit\_8 & 2.27 & 3.32 & 3.84 & 6.93 & 2.07 & 23.07 & 5.23 & 4.40 & 2.87 & 5.23 \\
		rank\_pairing\_t2 & 2.32 & 2.44 & 2.78 & 4.20 & 1.24 & 6.58 & 3.79 & 2.99 & 1.26 & 3.79 \\
		rank\_pairing\_t1 & 2.35 & 2.43 & 2.78 & 4.20 & 1.24 & 6.58 & 3.78 & 2.99 & 1.26 & 3.78 \\
		violation & 2.75 & 3.33 & 3.24 & 5.62 & 2.18 & 1.39 & 4.83 & 3.65 & 1.57 & 4.83 \\
		explicit\_16 & 3.62 & 4.27 & 5.14 & 9.22 & 3.27 & 35.09 & 7.23 & 5.87 & 4.45 & 7.23 \\
		quake & 4.18 & 7.04 & 9.11 & 18.03 & 2.18 & 17.30 & 6.90 & 10.81 & 2.57 & 6.90 \\
		strict\_fibonacci & 4.32 & 11.08 & 15.60 & 33.40 & 2.86 & 9.35 & 12.26 & 19.10 & 2.53 & 12.26 \\
	\end{tabular}


==> des_ecmp_perm_128_fattree.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 1029, \mathrm{average} = 852$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 :        0.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_simple\_2 & {\color{blue}\bf 1.00} & 1.07 & 1.12 & 1.48 & 1.32 & {\color{blue}\bf 1.00} & 1.20 & 1.17 & 1.28 & 1.20 \\
		implicit\_simple\_4 & 1.02 & 1.03 & {\color{blue}\bf 1.00} & 1.16 & 1.25 & 1.01 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.22 & {\color{blue}\bf 1.00} \\
		implicit\_simple\_8 & 1.30 & 1.27 & 1.09 & 1.05 & 1.23 & 1.04 & 1.15 & 1.02 & 1.21 & 1.15 \\
		implicit\_4 & 1.47 & 1.22 & 2.03 & 1.99 & 2.54 & 3.92 & 1.74 & 1.92 & 2.62 & 1.74 \\
		implicit\_8 & 1.55 & 1.36 & 2.29 & 1.88 & 2.32 & 3.63 & 1.75 & 2.05 & 2.40 & 1.75 \\
		pairing & 1.59 & {\color{blue}\bf 1.00} & 1.80 & 3.73 & 23.41 & 154.70 & 1.60 & 2.30 & 33.17 & 1.60 \\
		implicit\_2 & 1.74 & 1.35 & 2.05 & 2.30 & 2.45 & 3.68 & 2.31 & 2.02 & 2.53 & 2.31 \\
		implicit\_16 & 2.10 & 1.79 & 2.90 & 1.83 & 2.20 & 3.66 & 2.18 & 2.43 & 2.29 & 2.18 \\
		implicit\_simple\_16 & 2.18 & 1.89 & 1.38 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.10 & 1.64 & 1.19 & {\color{blue}\bf 1.00} & 1.64 \\
		binomial & 2.84 & 1.46 & 3.00 & 4.58 & 20.61 & 182.55 & 2.07 & 3.33 & 32.71 & 2.07 \\
		fibonacci & 4.17 & 2.30 & 4.04 & 8.42 & 52.06 & 510.81 & 4.69 & 5.18 & 86.38 & 4.69 \\
		rank\_relaxed\_weak & 4.20 & 2.30 & 5.00 & 6.17 & 57.25 & 74.04 & 4.25 & 5.11 & 58.08 & 4.25 \\
		rank\_pairing\_t2 & 4.71 & 2.19 & 4.00 & 4.58 & 22.32 & 187.12 & 4.96 & 3.98 & 34.62 & 4.96 \\
		rank\_pairing\_t1 & 4.72 & 2.19 & 4.00 & 4.58 & 22.32 & 187.11 & 4.96 & 3.98 & 34.62 & 4.96 \\
		explicit\_4 & 5.12 & 3.28 & 5.80 & 7.28 & 41.65 & 644.76 & 7.32 & 5.96 & 86.98 & 7.32 \\
		violation & 6.24 & 2.96 & 4.74 & 5.96 & 35.46 & 18.60 & 6.42 & 4.88 & 33.91 & 6.42 \\
		explicit\_2 & 6.26 & 4.13 & 7.03 & 8.66 & 14.03 & 307.98 & 8.78 & 7.18 & 36.17 & 8.78 \\
		explicit\_8 & 6.35 & 3.74 & 6.93 & 8.98 & 275.53 & 2613.12 & 8.87 & 7.21 & 450.33 & 8.87 \\
		explicit\_16 & 9.07 & 4.97 & 9.72 & 12.55 & 667.22 & 5676.99 & 12.69 & 10.10 & 1041.25 & 12.69 \\
		quake & 11.16 & 5.83 & 10.90 & 13.95 & 169.68 & 2158.72 & 10.58 & 11.29 & 318.93 & 10.58 \\
		strict\_fibonacci & 18.14 & 10.45 & 23.40 & 35.02 & 433.10 & 1569.87 & 17.61 & 25.78 & 515.77 & 17.61 \\
	\end{tabular}


==> des_ecmp_perm_512_overfattree.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 1558, \mathrm{average} = 1376$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 :        0.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_simple\_4 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.17 & 1.32 & 1.00 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.29 & {\color{blue}\bf 1.00} \\
		implicit\_simple\_2 & 1.01 & 1.07 & 1.14 & 1.51 & 1.45 & {\color{blue}\bf 1.00} & 1.24 & 1.20 & 1.42 & 1.24 \\
		implicit\_simple\_8 & 1.33 & 1.29 & 1.12 & 1.06 & 1.29 & 1.02 & 1.20 & 1.04 & 1.26 & 1.20 \\
		implicit\_4 & 1.42 & 1.17 & 2.02 & 1.98 & 15.50 & 4.10 & 1.72 & 1.91 & 14.69 & 1.72 \\
		implicit\_8 & 1.54 & 1.35 & 2.33 & 1.88 & 15.39 & 4.30 & 1.80 & 2.08 & 14.61 & 1.80 \\
		pairing & 1.68 & 1.03 & 1.89 & 4.08 & 22.60 & 157.39 & 1.75 & 2.46 & 31.19 & 1.75 \\
		implicit\_2 & 1.69 & 1.32 & 2.06 & 2.33 & 15.73 & 4.35 & 2.37 & 2.04 & 14.93 & 2.37 \\
		implicit\_16 & 2.04 & 1.73 & 2.91 & 1.82 & 15.35 & 4.94 & 2.18 & 2.44 & 14.61 & 2.18 \\
		implicit\_simple\_16 & 2.12 & 1.85 & 1.39 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.07 & 1.65 & 1.20 & {\color{blue}\bf 1.00} & 1.65 \\
		binomial & 3.18 & 1.63 & 3.48 & 5.50 & 23.99 & 249.37 & 2.47 & 3.92 & 38.42 & 2.47 \\
		fibonacci & 4.35 & 2.35 & 4.25 & 8.99 & 61.81 & 863.79 & 4.97 & 5.47 & 113.27 & 4.97 \\
		rank\_relaxed\_weak & 4.44 & 2.45 & 5.53 & 6.93 & 72.18 & 99.16 & 4.73 & 5.68 & 73.59 & 4.73 \\
		rank\_pairing\_t2 & 4.68 & 2.24 & 4.23 & 4.88 & 24.29 & 249.04 & 5.25 & 4.22 & 38.68 & 5.25 \\
		rank\_pairing\_t1 & 4.70 & 2.24 & 4.23 & 4.88 & 24.29 & 248.95 & 5.25 & 4.22 & 38.67 & 5.25 \\
		explicit\_4 & 5.19 & 3.29 & 5.98 & 7.57 & 73.50 & 1388.67 & 7.51 & 6.16 & 158.02 & 7.51 \\
		explicit\_2 & 6.01 & 4.11 & 7.25 & 9.02 & 15.93 & 424.57 & 8.99 & 7.42 & 42.22 & 8.99 \\
		explicit\_8 & 6.48 & 3.67 & 7.08 & 9.29 & 234.84 & 2943.74 & 8.97 & 7.40 & 408.55 & 8.97 \\
		violation & 6.49 & 3.09 & 5.12 & 6.39 & 42.73 & 23.36 & 6.95 & 5.25 & 41.29 & 6.95 \\
		explicit\_16 & 9.13 & 4.82 & 9.79 & 12.78 & 449.51 & 5124.98 & 12.66 & 10.20 & 749.13 & 12.66 \\
		quake & 12.11 & 6.42 & 12.85 & 17.12 & 156.51 & 2331.37 & 11.45 & 13.50 & 296.12 & 11.45 \\
		strict\_fibonacci & 19.42 & 11.12 & 26.02 & 39.29 & 337.25 & 1474.44 & 19.12 & 28.73 & 409.08 & 19.12 \\
	\end{tabular}


==> des_ecmp_vl2_1000_vl2.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 20114, \mathrm{average} = 4371$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 : 0.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		binomial & NA & 1.75 & 3.94 & 6.82 & 6.36 & 433.10 & 2.73 & 4.54 & 10.36 & 2.73 \\
		explicit\_2 & NA & 3.95 & 7.21 & 9.48 & 5.30 & 1072.24 & 8.57 & 7.44 & 15.29 & 8.57 \\
		explicit\_4 & NA & 3.19 & 5.99 & 8.03 & 9.54 & 1308.23 & 7.28 & 6.23 & 21.70 & 7.28 \\
		explicit\_8 & NA & 3.55 & 7.04 & 9.72 & 19.39 & 1917.76 & 8.69 & 7.40 & 37.17 & 8.69 \\
		explicit\_16 & NA & 4.66 & 9.67 & 13.22 & 33.39 & 3058.56 & 12.30 & 10.13 & 61.72 & 12.30 \\
		fibonacci & NA & 2.40 & 4.43 & 10.14 & 7.82 & 893.27 & 5.08 & 5.82 & 16.11 & 5.08 \\
		implicit\_2 & NA & 1.26 & 2.02 & 2.37 & 12.64 & 10.18 & 2.27 & 2.00 & 12.61 & 2.27 \\
		implicit\_4 & NA & 1.13 & 1.99 & 2.01 & 13.06 & 9.09 & 1.68 & 1.88 & 13.03 & 1.68 \\
		implicit\_8 & NA & 1.26 & 2.25 & 1.88 & 16.70 & 9.76 & 1.68 & 2.01 & 16.64 & 1.68 \\
		implicit\_16 & NA & 1.59 & 2.78 & 1.81 & 25.16 & 13.95 & 1.99 & 2.34 & 25.05 & 1.99 \\
		implicit\_simple\_2 & NA & 1.06 & 1.13 & 1.56 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.21 & 1.19 & {\color{blue}\bf 1.00} & 1.21 \\
		implicit\_simple\_4 & NA & 1.00 & {\color{blue}\bf 1.00} & 1.20 & 1.39 & 1.06 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.39 & {\color{blue}\bf 1.00} \\
		implicit\_simple\_8 & NA & 1.22 & 1.09 & 1.07 & 1.61 & 1.04 & 1.13 & 1.02 & 1.61 & 1.13 \\
		implicit\_simple\_16 & NA & 1.72 & 1.33 & {\color{blue}\bf 1.00} & 2.02 & 1.18 & 1.51 & 1.16 & 2.01 & 1.51 \\
		pairing & NA & {\color{blue}\bf 1.00} & 1.88 & 4.48 & 4.23 & 172.26 & 1.74 & 2.52 & 5.81 & 1.74 \\
		quake & NA & 6.83 & 14.58 & 21.24 & 14.56 & 1414.39 & 11.48 & 15.66 & 27.67 & 11.48 \\
		rank\_pairing\_t1 & NA & 2.24 & 4.37 & 5.33 & 6.53 & 436.89 & 5.27 & 4.40 & 10.55 & 5.27 \\
		rank\_pairing\_t2 & NA & 2.24 & 4.37 & 5.33 & 6.53 & 436.98 & 5.27 & 4.40 & 10.56 & 5.27 \\
		rank\_relaxed\_weak & NA & 2.56 & 6.05 & 8.16 & 10.74 & 93.07 & 4.98 & 6.31 & 11.51 & 4.98 \\
		strict\_fibonacci & NA & 4.93 & 11.96 & 19.74 & 9.85 & 321.83 & 8.57 & 13.50 & 12.77 & 8.57 \\
		violation & NA & 3.33 & 5.63 & 7.41 & 13.85 & 46.82 & 7.65 & 5.82 & 14.16 & 7.65 \\
	\end{tabular}


==> des_ecmp_vl2_512_overfattree.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 10568, \mathrm{average} = 1944$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 : 0.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_simple\_2 & {\color{blue}\bf 1.00} & 1.11 & 1.13 & 1.54 & 1.29 & 1.00 & 1.20 & 1.18 & 1.27 & 1.20 \\
		implicit\_simple\_4 & 1.01 & 1.06 & {\color{blue}\bf 1.00} & 1.19 & 1.20 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.19 & {\color{blue}\bf 1.00} \\
		implicit\_simple\_8 & 1.30 & 1.34 & 1.10 & 1.07 & 1.20 & 1.01 & 1.16 & 1.03 & 1.20 & 1.16 \\
		pairing & 1.77 & {\color{blue}\bf 1.00} & 1.78 & 3.94 & 27.66 & 309.07 & 1.58 & 2.32 & 37.01 & 1.58 \\
		implicit\_4 & 1.81 & 1.23 & 2.00 & 2.00 & 86.58 & 22.30 & 1.71 & 1.89 & 84.30 & 1.71 \\
		implicit\_8 & 1.97 & 1.39 & 2.29 & 1.88 & 113.64 & 25.43 & 1.74 & 2.04 & 110.51 & 1.74 \\
		implicit\_simple\_16 & 2.07 & 1.90 & 1.36 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.05 & 1.58 & 1.18 & {\color{blue}\bf 1.00} & 1.58 \\
		implicit\_2 & 2.18 & 1.36 & 2.02 & 2.35 & 87.19 & 23.55 & 2.30 & 2.00 & 84.93 & 2.30 \\
		implicit\_16 & 2.66 & 1.77 & 2.84 & 1.81 & 173.03 & 33.76 & 2.08 & 2.38 & 168.11 & 2.08 \\
		binomial & 3.72 & 1.73 & 3.51 & 5.71 & 49.01 & 969.32 & 2.48 & 3.96 & 79.66 & 2.48 \\
		fibonacci & 4.62 & 2.42 & 4.21 & 9.21 & 58.64 & 1671.09 & 4.83 & 5.45 & 112.38 & 4.83 \\
		rank\_relaxed\_weak & 4.90 & 2.51 & 5.39 & 6.95 & 83.03 & 216.32 & 4.56 & 5.56 & 87.34 & 4.56 \\
		rank\_pairing\_t2 & 5.23 & 2.32 & 4.19 & 4.98 & 48.24 & 953.94 & 5.11 & 4.19 & 78.40 & 5.11 \\
		rank\_pairing\_t1 & 5.24 & 2.32 & 4.19 & 4.98 & 48.21 & 952.62 & 5.11 & 4.19 & 78.33 & 5.11 \\
		explicit\_4 & 5.52 & 3.41 & 5.95 & 7.79 & 75.28 & 2857.23 & 7.32 & 6.16 & 168.05 & 7.32 \\
		explicit\_2 & 6.38 & 4.23 & 7.16 & 9.21 & 44.18 & 2365.58 & 8.67 & 7.37 & 121.62 & 8.67 \\
		explicit\_8 & 7.16 & 3.77 & 6.97 & 9.45 & 167.37 & 4496.17 & 8.65 & 7.32 & 311.64 & 8.65 \\
		violation & 7.55 & 3.46 & 5.40 & 6.97 & 104.27 & 113.87 & 7.42 & 5.57 & 104.43 & 7.42 \\
		explicit\_16 & 9.36 & 4.93 & 9.57 & 12.89 & 303.63 & 7438.72 & 12.15 & 10.02 & 541.39 & 12.15 \\
		quake & 12.98 & 6.75 & 13.03 & 18.01 & 125.40 & 3637.58 & 11.23 & 13.78 & 242.47 & 11.23 \\
		strict\_fibonacci & 19.02 & 11.04 & 24.48 & 38.59 & 208.89 & 1750.10 & 18.19 & 27.28 & 260.02 & 18.19 \\
	\end{tabular}


==> des_mptcp_perm_128_fattree.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 1552, \mathrm{average} = 1417$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 :        0.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_simple\_4 & {\color{blue}\bf 1.00} & 1.12 & {\color{blue}\bf 1.00} & 1.17 & 1.28 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.26 & {\color{blue}\bf 1.00} \\
		implicit\_simple\_2 & 1.00 & 1.21 & 1.14 & 1.52 & 1.39 & 1.02 & 1.24 & 1.20 & 1.37 & 1.24 \\
		implicit\_simple\_8 & 1.32 & 1.44 & 1.12 & 1.06 & 1.27 & 1.03 & 1.19 & 1.04 & 1.26 & 1.19 \\
		implicit\_4 & 1.39 & 1.32 & 2.02 & 1.99 & 10.92 & 5.14 & 1.73 & 1.90 & 10.62 & 1.73 \\
		pairing & 1.40 & {\color{blue}\bf 1.00} & 1.69 & 3.49 & 18.00 & 265.93 & 1.43 & 2.15 & 29.12 & 1.43 \\
		implicit\_8 & 1.51 & 1.51 & 2.32 & 1.88 & 11.06 & 5.78 & 1.79 & 2.07 & 10.78 & 1.79 \\
		implicit\_2 & 1.66 & 1.49 & 2.06 & 2.34 & 11.28 & 5.70 & 2.37 & 2.04 & 10.98 & 2.37 \\
		implicit\_16 & 2.02 & 1.94 & 2.90 & 1.82 & 11.86 & 7.09 & 2.17 & 2.43 & 11.60 & 2.17 \\
		implicit\_simple\_16 & 2.10 & 2.07 & 1.38 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.09 & 1.64 & 1.20 & {\color{blue}\bf 1.00} & 1.64 \\
		binomial & 2.82 & 1.63 & 3.09 & 4.82 & 21.66 & 327.42 & 2.13 & 3.45 & 35.38 & 2.13 \\
		fibonacci & 4.15 & 2.66 & 4.29 & 9.18 & 53.92 & 999.17 & 5.01 & 5.54 & 96.39 & 5.01 \\
		rank\_relaxed\_weak & 4.39 & 2.79 & 5.63 & 7.05 & 63.20 & 124.43 & 4.81 & 5.77 & 65.70 & 4.81 \\
		rank\_pairing\_t2 & 4.45 & 2.33 & 3.91 & 4.54 & 22.29 & 335.38 & 4.82 & 3.90 & 36.34 & 4.82 \\
		rank\_pairing\_t1 & 4.48 & 2.33 & 3.91 & 4.54 & 22.29 & 335.37 & 4.82 & 3.90 & 36.34 & 4.82 \\
		explicit\_4 & 5.07 & 3.70 & 5.99 & 7.62 & 66.25 & 1827.93 & 7.52 & 6.18 & 145.54 & 7.52 \\
		explicit\_2 & 5.94 & 4.61 & 7.26 & 9.06 & 14.31 & 568.18 & 8.98 & 7.43 & 39.26 & 8.98 \\
		violation & 6.01 & 3.30 & 4.90 & 6.06 & 38.03 & 28.05 & 6.62 & 5.00 & 37.41 & 6.62 \\
		explicit\_8 & 6.32 & 4.12 & 7.09 & 9.34 & 211.65 & 3838.53 & 8.97 & 7.40 & 374.56 & 8.97 \\
		explicit\_16 & 8.89 & 5.39 & 9.76 & 12.80 & 386.54 & 6370.97 & 12.61 & 10.18 & 655.20 & 12.61 \\
		quake & 10.88 & 6.46 & 11.24 & 14.74 & 137.78 & 2853.91 & 10.58 & 11.72 & 259.88 & 10.58 \\
		strict\_fibonacci & 18.67 & 12.18 & 25.42 & 38.55 & 285.74 & 1802.76 & 18.69 & 28.08 & 353.04 & 18.69 \\
	\end{tabular}


==> des_mptcp_perm_512_overfattree.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 4050, \mathrm{average} = 1624$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 :        0.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_simple\_4 & {\color{blue}\bf 1.00} & 1.02 & {\color{blue}\bf 1.00} & 1.18 & 1.30 & 1.00 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.28 & {\color{blue}\bf 1.00} \\
		implicit\_simple\_2 & 1.00 & 1.08 & 1.14 & 1.53 & 1.41 & {\color{blue}\bf 1.00} & 1.22 & 1.19 & 1.39 & 1.22 \\
		implicit\_simple\_8 & 1.29 & 1.29 & 1.11 & 1.06 & 1.28 & 1.02 & 1.18 & 1.04 & 1.27 & 1.18 \\
		implicit\_4 & 1.55 & 1.19 & 2.01 & 1.99 & 62.06 & 13.10 & 1.72 & 1.90 & 59.88 & 1.72 \\
		implicit\_8 & 1.64 & 1.35 & 2.31 & 1.88 & 75.80 & 16.45 & 1.77 & 2.06 & 73.15 & 1.77 \\
		pairing & 1.72 & {\color{blue}\bf 1.00} & 1.83 & 4.01 & 36.72 & 339.29 & 1.66 & 2.38 & 48.94 & 1.66 \\
		implicit\_2 & 1.82 & 1.33 & 2.04 & 2.34 & 62.59 & 13.02 & 2.33 & 2.02 & 60.38 & 2.33 \\
		implicit\_simple\_16 & 2.07 & 1.85 & 1.37 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.07 & 1.61 & 1.19 & {\color{blue}\bf 1.00} & 1.61 \\
		implicit\_16 & 2.17 & 1.73 & 2.87 & 1.82 & 100.86 & 21.74 & 2.12 & 2.41 & 97.33 & 2.12 \\
		binomial & 3.39 & 1.66 & 3.55 & 5.77 & 56.12 & 933.02 & 2.49 & 4.02 & 91.68 & 2.49 \\
		fibonacci & 4.56 & 2.31 & 4.13 & 8.90 & 82.85 & 1784.54 & 4.76 & 5.33 & 151.93 & 4.76 \\
		rank\_relaxed\_weak & 4.62 & 2.43 & 5.44 & 6.97 & 102.98 & 220.47 & 4.57 & 5.61 & 107.46 & 4.57 \\
		rank\_pairing\_t2 & 4.87 & 2.24 & 4.20 & 4.92 & 59.75 & 976.30 & 5.14 & 4.19 & 96.91 & 5.14 \\
		rank\_pairing\_t1 & 4.87 & 2.24 & 4.20 & 4.92 & 59.70 & 973.45 & 5.14 & 4.19 & 96.75 & 5.14 \\
		explicit\_4 & 5.38 & 3.31 & 5.97 & 7.69 & 98.06 & 3001.13 & 7.41 & 6.16 & 216.04 & 7.41 \\
		explicit\_2 & 6.19 & 4.12 & 7.21 & 9.14 & 49.65 & 2221.57 & 8.83 & 7.41 & 137.99 & 8.83 \\
		explicit\_8 & 6.69 & 3.68 & 7.03 & 9.38 & 232.87 & 4993.60 & 8.81 & 7.36 & 426.13 & 8.81 \\
		violation & 7.00 & 3.26 & 5.28 & 6.79 & 120.88 & 89.90 & 7.22 & 5.45 & 119.26 & 7.22 \\
		explicit\_16 & 9.29 & 4.81 & 9.67 & 12.83 & 425.85 & 8286.57 & 12.38 & 10.10 & 744.83 & 12.38 \\
		quake & 12.69 & 6.61 & 13.22 & 18.05 & 168.90 & 4159.85 & 11.34 & 13.96 & 330.99 & 11.34 \\
		strict\_fibonacci & 18.92 & 10.91 & 25.13 & 38.80 & 299.95 & 2065.98 & 18.55 & 27.88 & 371.00 & 18.55 \\
	\end{tabular}


==> des_mptcp_vl2_1000_vl2.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 20114, \mathrm{average} = 4371$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 : 0.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		binomial & NA & 1.75 & 3.94 & 6.82 & 6.36 & 433.10 & 2.73 & 4.54 & 10.36 & 2.73 \\
		explicit\_2 & NA & 3.95 & 7.21 & 9.48 & 5.30 & 1072.24 & 8.57 & 7.44 & 15.29 & 8.57 \\
		explicit\_4 & NA & 3.19 & 5.99 & 8.03 & 9.54 & 1308.23 & 7.28 & 6.23 & 21.70 & 7.28 \\
		explicit\_8 & NA & 3.55 & 7.04 & 9.72 & 19.39 & 1917.76 & 8.69 & 7.40 & 37.17 & 8.69 \\
		explicit\_16 & NA & 4.66 & 9.67 & 13.22 & 33.39 & 3058.56 & 12.30 & 10.13 & 61.72 & 12.30 \\
		fibonacci & NA & 2.40 & 4.43 & 10.14 & 7.82 & 893.27 & 5.08 & 5.82 & 16.11 & 5.08 \\
		implicit\_2 & NA & 1.26 & 2.02 & 2.37 & 12.64 & 10.18 & 2.27 & 2.00 & 12.61 & 2.27 \\
		implicit\_4 & NA & 1.13 & 1.99 & 2.01 & 13.06 & 9.09 & 1.68 & 1.88 & 13.03 & 1.68 \\
		implicit\_8 & NA & 1.26 & 2.25 & 1.88 & 16.70 & 9.76 & 1.68 & 2.01 & 16.64 & 1.68 \\
		implicit\_16 & NA & 1.59 & 2.78 & 1.81 & 25.16 & 13.95 & 1.99 & 2.34 & 25.05 & 1.99 \\
		implicit\_simple\_2 & NA & 1.06 & 1.13 & 1.56 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.21 & 1.19 & {\color{blue}\bf 1.00} & 1.21 \\
		implicit\_simple\_4 & NA & 1.00 & {\color{blue}\bf 1.00} & 1.20 & 1.39 & 1.06 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.39 & {\color{blue}\bf 1.00} \\
		implicit\_simple\_8 & NA & 1.22 & 1.09 & 1.07 & 1.61 & 1.04 & 1.13 & 1.02 & 1.61 & 1.13 \\
		implicit\_simple\_16 & NA & 1.72 & 1.33 & {\color{blue}\bf 1.00} & 2.02 & 1.18 & 1.51 & 1.16 & 2.01 & 1.51 \\
		pairing & NA & {\color{blue}\bf 1.00} & 1.88 & 4.48 & 4.23 & 172.26 & 1.74 & 2.52 & 5.81 & 1.74 \\
		quake & NA & 6.83 & 14.58 & 21.24 & 14.56 & 1414.39 & 11.48 & 15.66 & 27.67 & 11.48 \\
		rank\_pairing\_t1 & NA & 2.24 & 4.37 & 5.33 & 6.53 & 436.89 & 5.27 & 4.40 & 10.55 & 5.27 \\
		rank\_pairing\_t2 & NA & 2.24 & 4.37 & 5.33 & 6.53 & 436.98 & 5.27 & 4.40 & 10.56 & 5.27 \\
		rank\_relaxed\_weak & NA & 2.56 & 6.05 & 8.16 & 10.74 & 93.07 & 4.98 & 6.31 & 11.51 & 4.98 \\
		strict\_fibonacci & NA & 4.93 & 11.96 & 19.74 & 9.85 & 321.83 & 8.57 & 13.50 & 12.77 & 8.57 \\
		violation & NA & 3.33 & 5.63 & 7.41 & 13.85 & 46.82 & 7.65 & 5.82 & 14.16 & 7.65 \\
	\end{tabular}


==> des_mptcp_vl2_512_overfattree.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 78229, \mathrm{average} = 2519$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 :        0.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_simple\_2 & {\color{blue}\bf 1.00} & 1.12 & 1.13 & 1.54 & {\color{blue}\bf 1.00} & 1.01 & 1.21 & 1.19 & {\color{blue}\bf 1.00} & 1.21 \\
		implicit\_simple\_4 & 1.00 & 1.07 & {\color{blue}\bf 1.00} & 1.19 & 1.04 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.04 & {\color{blue}\bf 1.00} \\
		implicit\_simple\_8 & 1.30 & 1.34 & 1.10 & 1.07 & 1.15 & 1.00 & 1.16 & 1.03 & 1.15 & 1.16 \\
		pairing & 1.73 & {\color{blue}\bf 1.00} & 1.77 & 3.93 & 16.76 & 136.64 & 1.57 & 2.31 & 22.13 & 1.57 \\
		implicit\_4 & 1.91 & 1.23 & 2.00 & 2.00 & 53.64 & 11.56 & 1.71 & 1.89 & 51.73 & 1.71 \\
		implicit\_simple\_16 & 2.06 & 1.91 & 1.36 & {\color{blue}\bf 1.00} & 1.25 & 1.02 & 1.58 & 1.18 & 1.24 & 1.58 \\
		implicit\_8 & 2.14 & 1.39 & 2.28 & 1.88 & 72.95 & 13.94 & 1.74 & 2.04 & 70.27 & 1.74 \\
		implicit\_2 & 2.27 & 1.37 & 2.02 & 2.35 & 52.19 & 11.07 & 2.30 & 2.01 & 50.33 & 2.30 \\
		implicit\_16 & 2.95 & 1.78 & 2.84 & 1.81 & 111.31 & 16.49 & 2.08 & 2.38 & 107.02 & 2.08 \\
		binomial & 3.82 & 1.76 & 3.55 & 5.81 & 28.99 & 427.50 & 2.50 & 4.02 & 46.84 & 2.50 \\
		fibonacci & 4.76 & 2.44 & 4.21 & 9.22 & 32.60 & 716.59 & 4.82 & 5.45 & 63.26 & 4.82 \\
		rank\_relaxed\_weak & 4.88 & 2.53 & 5.42 & 7.01 & 47.41 & 90.47 & 4.57 & 5.59 & 49.32 & 4.57 \\
		rank\_pairing\_t1 & 5.17 & 2.34 & 4.20 & 5.00 & 29.88 & 431.23 & 5.12 & 4.20 & 47.86 & 5.12 \\
		rank\_pairing\_t2 & 5.24 & 2.34 & 4.20 & 5.00 & 29.88 & 431.23 & 5.12 & 4.20 & 47.86 & 5.12 \\
		explicit\_4 & 5.81 & 3.43 & 5.95 & 7.80 & 43.34 & 1208.79 & 7.32 & 6.17 & 95.58 & 7.32 \\
		explicit\_2 & 6.37 & 4.27 & 7.18 & 9.26 & 27.24 & 1040.41 & 8.70 & 7.39 & 72.65 & 8.70 \\
		explicit\_8 & 7.15 & 3.80 & 6.98 & 9.46 & 94.32 & 1865.95 & 8.65 & 7.32 & 173.72 & 8.65 \\
		violation & 7.84 & 3.62 & 5.55 & 7.17 & 64.95 & 52.90 & 7.82 & 5.72 & 64.39 & 7.82 \\
		explicit\_16 & 10.55 & 4.96 & 9.57 & 12.90 & 169.43 & 3078.88 & 12.15 & 10.02 & 299.82 & 12.15 \\
		quake & 13.33 & 6.86 & 13.20 & 18.32 & 72.10 & 1531.60 & 11.27 & 13.97 & 137.51 & 11.27 \\
		strict\_fibonacci & 19.25 & 11.10 & 24.47 & 38.66 & 115.07 & 719.39 & 18.17 & 27.28 & 142.12 & 18.17 \\
	\end{tabular}


==> grid_phard.262144.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 672, \mathrm{average} = 669$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 : 5.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_8 & {\color{blue}\bf 1.00} & 1.02 & 1.04 & 1.03 & 2.16 & 9.41 & {\color{blue}\bf 1.00} & 1.00 & 2.29 & {\color{blue}\bf 1.00} \\
		implicit\_4 & 1.03 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.11 & 2.51 & 8.25 & 1.11 & {\color{blue}\bf 1.00} & 2.50 & 1.11 \\
		implicit\_16 & 1.15 & 1.26 & 1.22 & {\color{blue}\bf 1.00} & 2.34 & 9.61 & 1.16 & 1.12 & 2.44 & 1.16 \\
		implicit\_2 & 1.20 & 1.17 & 1.07 & 1.31 & 2.87 & 6.10 & 1.57 & 1.10 & 2.65 & 1.57 \\
		pairing & 1.44 & 1.15 & 1.17 & 2.75 & 1.02 & 3.37 & 1.55 & 1.59 & 1.02 & 1.55 \\
		binomial & 2.12 & 1.61 & 1.99 & 3.17 & 1.05 & 2.91 & 1.95 & 2.27 & 1.01 & 1.95 \\
		fibonacci & 2.94 & 2.07 & 2.19 & 4.81 & 2.40 & 17.27 & 2.88 & 2.88 & 2.96 & 2.88 \\
		explicit\_4 & 3.01 & 2.89 & 2.87 & 4.15 & 2.19 & 20.52 & 4.76 & 3.15 & 3.00 & 4.76 \\
		rank\_pairing\_t2 & 3.06 & 2.00 & 2.08 & 2.54 & 1.14 & 2.36 & 3.45 & 2.15 & 1.05 & 3.45 \\
		rank\_pairing\_t1 & 3.09 & 1.99 & 2.08 & 2.55 & 1.14 & 2.35 & 3.42 & 2.15 & 1.05 & 3.42 \\
		explicit\_8 & 3.33 & 3.15 & 3.23 & 4.77 & 5.48 & 59.22 & 5.48 & 3.57 & 8.00 & 5.48 \\
		explicit\_2 & 3.72 & 3.72 & 3.56 & 5.15 & {\color{blue}\bf 1.00} & 3.45 & 5.91 & 3.91 & 1.01 & 5.91 \\
		rank\_relaxed\_weak & 3.90 & 3.53 & 4.05 & 5.33 & 1.68 & 3.15 & 5.56 & 4.30 & 1.52 & 5.56 \\
		violation & 3.90 & 2.50 & 2.38 & 3.04 & 1.18 & {\color{blue}\bf 1.00} & 4.09 & 2.50 & {\color{blue}\bf 1.00} & 4.09 \\
		explicit\_16 & 4.30 & 4.15 & 4.41 & 6.51 & 13.13 & 114.83 & 7.77 & 4.88 & 17.49 & 7.77 \\
		quake & 5.90 & 4.63 & 5.00 & 7.23 & 14.17 & 83.70 & 5.80 & 5.48 & 16.40 & 5.80 \\
		strict\_fibonacci & 10.52 & 9.52 & 11.61 & 19.27 & 14.94 & 67.18 & 11.61 & 13.45 & 15.99 & 11.61 \\
	\end{tabular}


==> grid_slong.262144.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 4194305, \mathrm{average} = 2172571$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 8.05 : 8.05 : 1.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		pairing & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.22 & 1.87 & 2.61 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.24 & {\color{blue}\bf 1.00} \\
		binomial & 1.20 & 1.89 & 1.70 & 1.66 & 1.93 & 2.93 & 1.91 & 1.55 & 1.31 & 1.91 \\
		fibonacci & 1.84 & 3.31 & 2.71 & 4.00 & {\color{blue}\bf 1.00} & 8.05 & 5.50 & 2.96 & 1.62 & 5.50 \\
		rank\_relaxed\_weak & 1.99 & 2.94 & 2.84 & 1.97 & 3.18 & 2.03 & 4.53 & 2.31 & 1.76 & 4.53 \\
		implicit\_4 & 2.03 & 2.78 & 1.96 & 1.19 & 7.28 & 1.19 & 3.50 & 1.54 & 3.53 & 3.50 \\
		implicit\_8 & 2.15 & 3.07 & 2.23 & 1.06 & 11.01 & {\color{blue}\bf 1.00} & 3.38 & 1.64 & 5.22 & 3.38 \\
		rank\_pairing\_t2 & 2.56 & 2.91 & 2.30 & 1.89 & 5.50 & 5.26 & 5.13 & 1.98 & 3.29 & 5.13 \\
		rank\_pairing\_t1 & 2.60 & 2.91 & 2.30 & 1.88 & 5.52 & 5.39 & 5.11 & 1.97 & 3.32 & 5.11 \\
		implicit\_2 & 2.74 & 3.30 & 2.06 & 1.56 & 6.71 & 1.02 & 5.10 & 1.72 & 3.24 & 5.10 \\
		violation & 3.32 & 4.53 & 3.41 & 2.70 & 1.70 & 1.49 & 8.42 & 2.89 & {\color{blue}\bf 1.00} & 8.42 \\
		strict\_fibonacci & 3.94 & 7.23 & 7.04 & 8.87 & 7.17 & 9.20 & 11.25 & 7.14 & 4.64 & 11.25 \\
		quake & 4.55 & 6.66 & 4.72 & 4.08 & 7.47 & 8.94 & 10.86 & 4.13 & 4.73 & 10.86 \\
		explicit\_4 & 4.80 & 8.25 & 6.66 & 6.20 & 6.49 & 29.09 & 15.06 & 5.98 & 7.19 & 15.06 \\
		implicit\_16 & 4.83 & 4.07 & 2.92 & {\color{blue}\bf 1.00} & 18.67 & 1.04 & 4.11 & 2.01 & 8.76 & 4.11 \\
		explicit\_2 & 5.94 & 10.87 & 8.52 & 7.87 & 6.58 & 17.90 & 18.77 & 7.63 & 5.62 & 18.77 \\
		explicit\_8 & 6.86 & 8.93 & 7.55 & 7.21 & 12.61 & 55.01 & 17.40 & 6.84 & 13.76 & 17.40 \\
		explicit\_16 & 11.16 & 11.74 & 10.32 & 9.86 & 19.86 & 101.76 & 24.46 & 9.36 & 23.85 & 24.46 \\
	\end{tabular}


==> grid_ssquare.8192.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 11648, \mathrm{average} = 10915$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 3.48 : 3.48 : 1.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_4 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.12 & 2.05 & 1.00 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.11 & {\color{blue}\bf 1.00} \\
		implicit\_8 & 1.03 & 1.12 & 1.14 & 1.04 & 2.49 & 1.05 & 1.01 & 1.08 & 1.34 & 1.01 \\
		implicit\_2 & 1.23 & 1.13 & 1.02 & 1.34 & 2.31 & {\color{blue}\bf 1.00} & 1.38 & 1.08 & 1.25 & 1.38 \\
		implicit\_16 & 1.41 & 1.46 & 1.44 & {\color{blue}\bf 1.00} & 3.56 & 1.14 & 1.22 & 1.28 & 1.91 & 1.22 \\
		pairing & 1.47 & 1.12 & 1.16 & 3.34 & 1.61 & 12.94 & 1.41 & 1.71 & 1.19 & 1.41 \\
		binomial & 1.93 & 1.55 & 1.96 & 3.99 & 1.20 & 15.22 & 1.54 & 2.44 & 1.03 & 1.54 \\
		fibonacci & 2.64 & 2.10 & 2.25 & 5.77 & 1.32 & 31.83 & 3.00 & 3.12 & 1.53 & 3.00 \\
		explicit\_4 & 2.75 & 2.78 & 3.00 & 4.60 & 1.53 & 39.47 & 4.23 & 3.34 & 1.84 & 4.23 \\
		rank\_relaxed\_weak & 2.79 & 2.36 & 3.00 & 4.16 & 2.02 & 4.77 & 3.26 & 3.22 & 1.19 & 3.26 \\
		rank\_pairing\_t1 & 2.82 & 2.07 & 2.33 & 3.19 & 1.17 & 14.71 & 3.28 & 2.49 & {\color{blue}\bf 1.00} & 3.28 \\
		rank\_pairing\_t2 & 2.82 & 2.07 & 2.33 & 3.19 & 1.17 & 14.73 & 3.29 & 2.49 & 1.00 & 3.29 \\
		explicit\_2 & 3.04 & 3.54 & 3.70 & 5.58 & {\color{blue}\bf 1.00} & 35.42 & 5.14 & 4.09 & 1.45 & 5.14 \\
		violation & 3.63 & 2.93 & 2.82 & 4.34 & 2.38 & 1.83 & 4.38 & 3.14 & 1.31 & 4.38 \\
		explicit\_8 & 3.68 & 3.09 & 3.52 & 5.57 & 3.01 & 56.41 & 5.04 & 3.96 & 3.06 & 5.04 \\
		explicit\_16 & 5.44 & 4.07 & 4.85 & 7.65 & 5.01 & 88.72 & 7.14 & 5.45 & 4.96 & 7.14 \\
		quake & 7.06 & 6.03 & 7.41 & 12.45 & 2.40 & 43.30 & 6.63 & 8.53 & 2.40 & 6.63 \\
		strict\_fibonacci & 11.72 & 10.43 & 14.33 & 26.64 & 4.13 & 23.97 & 12.11 & 17.17 & 2.81 & 12.11 \\
	\end{tabular}


==> grid_ssquare_s.2048.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 4194305, \mathrm{average} = 2097721$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 : 1.30$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		pairing & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 2.78 & {\color{blue}\bf 1.00} & 3.10 & {\color{blue}\bf 1.00} & 1.28 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} \\
		implicit\_8 & 2.04 & 1.44 & 1.28 & 1.07 & 3.68 & 1.01 & 1.13 & 1.06 & 2.44 & 1.13 \\
		fibonacci & 2.09 & 2.38 & 2.34 & 6.16 & 1.18 & 8.36 & 2.78 & 2.91 & 1.74 & 2.78 \\
		implicit\_4 & 2.17 & 1.32 & 1.14 & 1.21 & 3.54 & {\color{blue}\bf 1.00} & 1.19 & {\color{blue}\bf 1.00} & 2.35 & 1.19 \\
		implicit\_16 & 2.31 & 1.87 & 1.63 & {\color{blue}\bf 1.00} & 4.94 & 1.02 & 1.33 & 1.26 & 3.23 & 1.33 \\
		rank\_pairing\_t1 & 2.68 & 2.31 & 2.34 & 3.21 & 1.68 & 3.79 & 3.03 & 2.22 & 1.51 & 3.03 \\
		rank\_pairing\_t2 & 2.74 & 2.34 & 2.36 & 3.24 & 1.69 & 3.82 & 3.07 & 2.24 & 1.52 & 3.07 \\
		violation & 2.93 & 3.32 & 2.93 & 4.40 & 2.32 & 1.09 & 4.17 & 2.87 & 1.59 & 4.17 \\
		binomial & 3.07 & 2.17 & 2.52 & 5.17 & 2.77 & 8.25 & 1.89 & 2.79 & 2.73 & 1.89 \\
		rank\_relaxed\_weak & 3.11 & 2.73 & 3.31 & 3.90 & 2.52 & 2.88 & 3.41 & 3.00 & 1.93 & 3.41 \\
		implicit\_2 & 3.28 & 1.65 & 1.25 & 1.64 & 5.21 & 1.00 & 1.83 & 1.17 & 3.40 & 1.83 \\
		explicit\_4 & 4.10 & 4.10 & 4.02 & 6.42 & 2.53 & 17.20 & 5.25 & 4.02 & 3.65 & 5.25 \\
		explicit\_2 & 5.19 & 5.56 & 5.30 & 8.49 & 2.72 & 15.28 & 6.75 & 5.31 & 3.54 & 6.75 \\
		explicit\_8 & 5.38 & 4.40 & 4.51 & 7.37 & 3.96 & 25.64 & 5.99 & 4.56 & 5.56 & 5.99 \\
		quake & 5.92 & 6.80 & 7.55 & 13.15 & 2.80 & 10.12 & 6.00 & 7.82 & 2.97 & 6.00 \\
		strict\_fibonacci & 6.80 & 11.48 & 14.04 & 27.90 & 4.25 & 7.22 & 11.51 & 15.33 & 3.54 & 11.51 \\
		explicit\_16 & 7.35 & 5.63 & 6.00 & 9.75 & 6.34 & 40.76 & 8.23 & 6.05 & 8.86 & 8.23 \\
	\end{tabular}


==> nix.131072.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 122605, \mathrm{average} = 61687$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} =   1.00 :   1.00 : 244.14$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_16 & {\color{blue}\bf 1.00} & 1.02 & 1.02 & {\color{blue}\bf 1.00} & 1.57 & 2.68 & 1.01 & 1.01 & 1.33 & 1.01 \\
		implicit\_8 & 1.01 & {\color{blue}\bf 1.00} & 1.00 & 1.01 & 1.65 & 2.67 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.37 & {\color{blue}\bf 1.00} \\
		implicit\_2 & 1.33 & 1.05 & 1.02 & 1.05 & 1.82 & 2.67 & 1.18 & 1.03 & 1.48 & 1.18 \\
		explicit\_2 & 1.35 & 1.57 & 1.39 & 1.62 & {\color{blue}\bf 1.00} & 3.55 & 2.27 & 1.45 & 1.07 & 2.27 \\
		explicit\_8 & 1.35 & 1.40 & 1.30 & 1.50 & 1.28 & 3.94 & 2.04 & 1.36 & 1.30 & 2.04 \\
		explicit\_4 & 1.35 & 1.37 & 1.26 & 1.44 & 1.12 & 3.65 & 1.92 & 1.31 & 1.16 & 1.92 \\
		implicit\_4 & 1.48 & 1.00 & {\color{blue}\bf 1.00} & 1.02 & 1.72 & 2.67 & 1.03 & 1.00 & 1.42 & 1.03 \\
		strict\_fibonacci & 1.51 & 2.63 & 2.68 & 3.97 & 1.39 & {\color{blue}\bf 1.00} & 3.35 & 3.06 & {\color{blue}\bf 1.00} & 3.35 \\
		binomial & 1.70 & 1.51 & 1.96 & 1.54 & 1.84 & 3.28 & 2.48 & 1.83 & 1.57 & 2.48 \\
		explicit\_16 & 1.75 & 1.54 & 1.41 & 1.66 & 1.32 & 4.44 & 2.44 & 1.48 & 1.39 & 2.44 \\
		pairing & 1.80 & 3.04 & 2.14 & 5.22 & 2.08 & 7.02 & 5.70 & 3.07 & 2.19 & 5.70 \\
		violation & 2.09 & 2.56 & 2.18 & 2.01 & 2.33 & 1.43 & 5.05 & 2.12 & 1.65 & 5.05 \\
		rank\_pairing\_t2 & 2.48 & 4.60 & 3.64 & 4.00 & 3.95 & 5.88 & 10.80 & 3.74 & 3.22 & 10.80 \\
		rank\_pairing\_t1 & 2.50 & 4.54 & 3.64 & 4.00 & 3.94 & 5.88 & 10.57 & 3.73 & 3.21 & 10.57 \\
		fibonacci & 3.19 & 6.43 & 5.08 & 11.10 & 2.76 & 14.71 & 11.02 & 6.88 & 3.58 & 11.02 \\
		rank\_relaxed\_weak & 3.87 & 10.37 & 8.53 & 11.44 & 3.23 & 7.49 & 22.09 & 9.38 & 2.97 & 22.09 \\
		quake & 7.04 & 14.90 & 14.28 & 20.50 & 4.86 & 19.82 & 17.93 & 16.12 & 5.54 & 17.93 \\
	\end{tabular}


==> pq_dcr_few_long.8192.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 8193, \mathrm{average} = 8193$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} =  1.00 :  1.00 : 32.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_8 & {\color{blue}\bf 1.00} & 1.05 & 1.04 & 1.01 & 1.33 & 1.99 & {\color{blue}\bf 1.00} & 1.02 & 1.01 & {\color{blue}\bf 1.00} \\
		implicit\_16 & 1.03 & 1.19 & 1.13 & {\color{blue}\bf 1.00} & 1.29 & 2.07 & 1.10 & 1.08 & {\color{blue}\bf 1.00} & 1.10 \\
		implicit\_4 & 1.05 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.04 & 1.43 & 1.91 & 1.01 & {\color{blue}\bf 1.00} & 1.06 & 1.01 \\
		implicit\_2 & 1.13 & 1.07 & 1.02 & 1.12 & 1.63 & 1.83 & 1.25 & 1.03 & 1.17 & 1.25 \\
		explicit\_4 & 1.37 & 1.87 & 1.71 & 2.14 & 1.16 & 3.84 & 2.90 & 1.82 & 1.12 & 2.90 \\
		explicit\_2 & 1.41 & 2.25 & 1.97 & 2.49 & {\color{blue}\bf 1.00} & 3.67 & 3.45 & 2.10 & 1.00 & 3.45 \\
		binomial & 1.41 & 1.48 & 1.96 & 2.20 & 1.59 & 2.97 & 2.02 & 2.00 & 1.27 & 2.02 \\
		explicit\_8 & 1.49 & 2.00 & 1.87 & 2.39 & 1.40 & 4.37 & 3.33 & 2.00 & 1.32 & 3.33 \\
		explicit\_16 & 1.89 & 2.46 & 2.31 & 2.98 & 1.52 & 5.22 & 4.52 & 2.48 & 1.49 & 4.52 \\
		pairing & 1.93 & 2.49 & 1.97 & 5.04 & 1.10 & 5.02 & 4.12 & 2.85 & 1.21 & 4.12 \\
		violation & 2.31 & 2.62 & 2.30 & 2.46 & 2.01 & {\color{blue}\bf 1.00} & 4.66 & 2.32 & 1.31 & 4.66 \\
		rank\_pairing\_t1 & 2.80 & 3.69 & 3.32 & 3.77 & 1.91 & 3.42 & 7.54 & 3.41 & 1.52 & 7.54 \\
		rank\_pairing\_t2 & 3.15 & 3.74 & 3.32 & 3.77 & 1.93 & 3.42 & 7.70 & 3.42 & 1.53 & 7.70 \\
		strict\_fibonacci & 3.40 & 5.48 & 5.77 & 9.34 & 1.70 & 1.38 & 7.16 & 6.75 & 1.16 & 7.16 \\
		fibonacci & 3.43 & 4.59 & 4.13 & 9.29 & 1.94 & 8.17 & 7.10 & 5.60 & 2.06 & 7.10 \\
		rank\_relaxed\_weak & 4.06 & 7.47 & 7.13 & 9.73 & 2.79 & 5.67 & 13.93 & 7.81 & 2.29 & 13.93 \\
		quake & 12.92 & 11.41 & 12.24 & 17.85 & 3.76 & 16.38 & 12.87 & 13.75 & 4.05 & 12.87 \\
	\end{tabular}


==> pq_dcr_few_medium.262144.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 262145, \mathrm{average} = 262025$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} =  1.03 :  1.00 : 32.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		explicit\_2 & {\color{blue}\bf 1.00} & 2.64 & 2.36 & 3.20 & {\color{blue}\bf 1.00} & 4.09 & 4.10 & 2.56 & {\color{blue}\bf 1.00} & 4.10 \\
		implicit\_16 & 1.05 & 1.22 & 1.16 & {\color{blue}\bf 1.00} & 2.26 & 2.09 & 1.13 & 1.10 & 1.43 & 1.13 \\
		explicit\_4 & 1.06 & 2.09 & 1.95 & 2.61 & 1.16 & 4.15 & 3.32 & 2.11 & 1.09 & 3.32 \\
		implicit\_8 & 1.14 & 1.04 & 1.04 & 1.02 & 2.03 & 2.09 & {\color{blue}\bf 1.00} & 1.02 & 1.31 & {\color{blue}\bf 1.00} \\
		pairing & 1.17 & 2.30 & 1.91 & 5.13 & 1.10 & 4.76 & 3.67 & 2.80 & 1.13 & 3.67 \\
		implicit\_4 & 1.23 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.06 & 1.95 & 2.08 & 1.05 & {\color{blue}\bf 1.00} & 1.27 & 1.05 \\
		explicit\_8 & 1.28 & 2.21 & 2.12 & 2.89 & 1.51 & 4.83 & 3.75 & 2.30 & 1.35 & 3.75 \\
		binomial & 1.33 & 1.54 & 2.05 & 2.62 & 1.72 & 3.11 & 2.04 & 2.18 & 1.26 & 2.04 \\
		violation & 1.38 & 2.73 & 2.44 & 2.79 & 2.16 & {\color{blue}\bf 1.00} & 4.74 & 2.50 & 1.25 & 4.74 \\
		explicit\_16 & 1.39 & 2.77 & 2.68 & 3.71 & 1.85 & 6.18 & 5.15 & 2.93 & 1.69 & 5.15 \\
		rank\_pairing\_t1 & 1.43 & 3.53 & 3.33 & 3.94 & 1.97 & 3.45 & 6.96 & 3.44 & 1.44 & 6.96 \\
		implicit\_2 & 1.45 & 1.12 & 1.03 & 1.18 & 2.09 & 2.08 & 1.38 & 1.06 & 1.34 & 1.38 \\
		rank\_pairing\_t2 & 1.47 & 3.58 & 3.33 & 3.94 & 1.98 & 3.45 & 7.09 & 3.45 & 1.44 & 7.09 \\
		fibonacci & 1.68 & 4.35 & 4.09 & 9.62 & 2.00 & 8.21 & 6.54 & 5.59 & 2.00 & 6.54 \\
		strict\_fibonacci & 1.93 & 6.48 & 7.12 & 12.07 & 1.81 & 1.73 & 8.30 & 8.41 & 1.16 & 8.30 \\
		rank\_relaxed\_weak & 2.50 & 6.84 & 6.90 & 9.77 & 2.95 & 5.37 & 12.29 & 7.60 & 2.18 & 12.29 \\
		quake & 4.33 & 10.78 & 12.05 & 18.71 & 3.51 & 13.80 & 11.67 & 13.74 & 3.44 & 11.67 \\
	\end{tabular}


==> pq_dcr_few_short.4194304.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 4194305, \mathrm{average} = 4134386$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} =  2.00 :  1.00 : 32.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		explicit\_4 & {\color{blue}\bf 1.00} & 2.77 & 2.61 & 3.85 & 1.30 & 4.66 & 4.49 & 2.89 & 1.41 & 4.49 \\
		implicit\_8 & 1.04 & {\color{blue}\bf 1.00} & 1.02 & 1.04 & 1.93 & 1.30 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.22 & {\color{blue}\bf 1.00} \\
		implicit\_16 & 1.15 & 1.13 & 1.12 & {\color{blue}\bf 1.00} & 2.11 & 1.30 & 1.04 & 1.06 & 1.32 & 1.04 \\
		pairing & 1.15 & 1.91 & 1.70 & 4.69 & {\color{blue}\bf 1.00} & 3.03 & 2.84 & 2.49 & {\color{blue}\bf 1.00} & 2.84 \\
		explicit\_8 & 1.20 & 2.85 & 2.77 & 4.14 & 1.61 & 5.67 & 4.87 & 3.08 & 1.73 & 4.87 \\
		implicit\_4 & 1.21 & 1.00 & {\color{blue}\bf 1.00} & 1.13 & 1.96 & 1.30 & 1.13 & 1.01 & 1.24 & 1.13 \\
		binomial & 1.24 & 1.67 & 2.21 & 3.37 & 1.82 & 2.92 & 2.26 & 2.48 & 1.41 & 2.26 \\
		implicit\_2 & 1.26 & 1.25 & 1.11 & 1.38 & 2.44 & 1.30 & 1.73 & 1.16 & 1.49 & 1.73 \\
		explicit\_2 & 1.28 & 3.78 & 3.41 & 5.14 & 1.36 & 4.38 & 5.96 & 3.81 & 1.40 & 5.96 \\
		explicit\_16 & 1.28 & 3.39 & 3.36 & 4.95 & 1.99 & 7.46 & 6.25 & 3.72 & 2.21 & 6.25 \\
		rank\_pairing\_t1 & 1.45 & 3.00 & 3.01 & 3.70 & 1.76 & 2.33 & 5.52 & 3.13 & 1.29 & 5.52 \\
		fibonacci & 1.59 & 3.66 & 3.64 & 8.84 & 1.75 & 5.55 & 5.21 & 4.99 & 1.79 & 5.21 \\
		rank\_pairing\_t2 & 1.73 & 3.04 & 3.02 & 3.70 & 1.77 & 2.33 & 5.62 & 3.13 & 1.30 & 5.62 \\
		violation & 1.82 & 3.02 & 2.78 & 3.49 & 2.27 & {\color{blue}\bf 1.00} & 5.03 & 2.91 & 1.36 & 5.03 \\
		rank\_relaxed\_weak & 2.17 & 5.52 & 5.98 & 8.68 & 2.55 & 3.36 & 9.32 & 6.58 & 1.87 & 9.32 \\
		quake & 3.12 & 9.09 & 10.87 & 17.38 & 3.03 & 8.92 & 9.20 & 12.41 & 2.99 & 9.20 \\
		strict\_fibonacci & 3.57 & 43.69 & 41.83 & 95.93 & 36.90 & 55.23 & 78.26 & 55.81 & 28.10 & 78.26 \\
	\end{tabular}


==> pq_dcr_many_long.256.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 257, \mathrm{average} = 257$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} =    1.00 :    1.00 : 1024.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		explicit\_16 & {\color{blue}\bf 1.00} & 1.05 & 1.04 & 1.18 & 4.48 & 33.83 & 1.15 & 1.04 & 5.44 & 1.15 \\
		implicit\_8 & 1.11 & 1.00 & 1.00 & 1.13 & 4.57 & 18.98 & 1.00 & 1.00 & 4.57 & 1.00 \\
		explicit\_8 & 1.50 & 1.04 & 1.03 & 1.17 & 1.68 & 8.14 & 1.10 & 1.03 & 1.75 & 1.10 \\
		explicit\_4 & 1.54 & 1.03 & 1.02 & 1.16 & 1.34 & 6.48 & 1.07 & 1.02 & 1.40 & 1.07 \\
		implicit\_16 & 2.37 & 1.01 & 1.00 & 1.12 & 4.23 & 20.31 & 1.00 & 1.00 & 4.40 & 1.00 \\
		implicit\_2 & 2.47 & 1.00 & 1.00 & 1.13 & 6.29 & 8.48 & 1.01 & 1.00 & 5.19 & 1.01 \\
		explicit\_2 & 2.69 & 1.04 & 1.02 & 1.16 & 1.08 & 4.56 & 1.09 & 1.03 & 1.09 & 1.09 \\
		implicit\_4 & 3.17 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.13 & 5.20 & 15.45 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 4.82 & {\color{blue}\bf 1.00} \\
		strict\_fibonacci & 3.41 & 1.22 & 1.44 & 2.17 & 3.80 & 12.51 & 1.23 & 1.59 & 3.60 & 1.23 \\
		rank\_pairing\_t2 & 3.71 & 1.20 & 1.24 & 1.00 & 1.13 & 2.70 & 2.59 & 1.13 & 1.00 & 2.59 \\
		rank\_pairing\_t1 & 4.21 & 1.18 & 1.24 & {\color{blue}\bf 1.00} & 1.12 & 2.70 & 2.50 & 1.13 & {\color{blue}\bf 1.00} & 2.50 \\
		pairing & 5.11 & 1.87 & 1.54 & 3.44 & {\color{blue}\bf 1.00} & 5.07 & 3.48 & 2.01 & 1.06 & 3.48 \\
		fibonacci & 7.79 & 1.90 & 1.80 & 2.97 & 1.47 & 6.27 & 2.80 & 2.06 & 1.48 & 2.80 \\
		binomial & 8.83 & 1.42 & 1.87 & 1.43 & 1.11 & 3.60 & 2.45 & 1.69 & 1.05 & 2.45 \\
		violation & 11.27 & 1.75 & 1.67 & 1.37 & 1.35 & {\color{blue}\bf 1.00} & 3.42 & 1.53 & 1.06 & 3.42 \\
		quake & 14.46 & 2.93 & 3.12 & 3.81 & 14.08 & 166.03 & 4.22 & 3.20 & 20.84 & 4.22 \\
		rank\_relaxed\_weak & 53.85 & 10.53 & 8.34 & 11.99 & 1.91 & 3.96 & 23.62 & 9.05 & 1.66 & 23.62 \\
	\end{tabular}


==> pq_dcr_many_medium.8192.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 8193, \mathrm{average} = 8193$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} =    1.03 :    1.00 : 1024.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		explicit\_2 & {\color{blue}\bf 1.00} & 1.07 & 1.04 & 1.06 & {\color{blue}\bf 1.00} & 5.35 & 1.16 & 1.05 & 1.03 & 1.16 \\
		explicit\_8 & 1.18 & 1.05 & 1.04 & 1.06 & 1.28 & 5.76 & 1.15 & 1.04 & 1.24 & 1.15 \\
		implicit\_16 & 1.18 & 1.01 & 1.01 & {\color{blue}\bf 1.00} & 1.09 & 4.38 & 1.01 & 1.00 & 1.02 & 1.01 \\
		explicit\_4 & 1.23 & 1.05 & 1.03 & 1.05 & 1.15 & 5.59 & 1.12 & 1.04 & 1.15 & 1.12 \\
		explicit\_16 & 1.24 & 1.08 & 1.06 & 1.08 & 1.19 & 5.89 & 1.23 & 1.07 & 1.19 & 1.23 \\
		implicit\_8 & 1.27 & 1.00 & 1.00 & 1.00 & 1.24 & 4.27 & {\color{blue}\bf 1.00} & 1.00 & 1.11 & {\color{blue}\bf 1.00} \\
		implicit\_4 & 1.28 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.00 & 1.38 & 4.12 & 1.00 & {\color{blue}\bf 1.00} & 1.20 & 1.00 \\
		implicit\_2 & 1.35 & 1.00 & 1.00 & 1.01 & 1.53 & 3.98 & 1.02 & 1.00 & 1.29 & 1.02 \\
		strict\_fibonacci & 1.51 & 1.38 & 1.57 & 2.15 & 1.40 & {\color{blue}\bf 1.00} & 1.52 & 1.75 & {\color{blue}\bf 1.00} & 1.52 \\
		binomial & 1.71 & 1.44 & 1.89 & 1.29 & 1.67 & 5.23 & 2.47 & 1.71 & 1.47 & 2.47 \\
		violation & 2.54 & 2.36 & 2.03 & 1.71 & 2.23 & 2.07 & 4.84 & 1.93 & 1.63 & 4.84 \\
		pairing & 3.06 & 3.24 & 2.19 & 5.20 & 2.36 & 11.89 & 6.46 & 3.11 & 2.38 & 6.46 \\
		rank\_pairing\_t1 & 4.70 & 4.34 & 3.34 & 3.46 & 4.17 & 8.87 & 10.72 & 3.38 & 3.38 & 10.72 \\
		rank\_pairing\_t2 & 4.93 & 4.45 & 3.36 & 3.47 & 4.19 & 8.86 & 11.09 & 3.39 & 3.39 & 11.09 \\
		fibonacci & 4.99 & 6.06 & 4.67 & 9.73 & 2.44 & 23.29 & 10.81 & 6.22 & 3.20 & 10.81 \\
		rank\_relaxed\_weak & 5.82 & 11.34 & 8.91 & 11.70 & 2.99 & 12.11 & 25.64 & 9.76 & 2.81 & 25.64 \\
		quake & 15.82 & 14.06 & 13.09 & 18.02 & 5.40 & 34.66 & 17.85 & 14.60 & 5.94 & 17.85 \\
	\end{tabular}


==> pq_dcr_many_short.262144.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 262145, \mathrm{average} = 262017$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} =    2.00 :    1.00 : 1024.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		explicit\_4 & {\color{blue}\bf 1.00} & 1.13 & 1.09 & 1.14 & 1.15 & 2.56 & 1.34 & 1.10 & 1.09 & 1.34 \\
		explicit\_16 & 1.08 & 1.15 & 1.11 & 1.17 & 1.34 & 2.72 & 1.44 & 1.13 & 1.23 & 1.44 \\
		explicit\_2 & 1.22 & 1.22 & 1.14 & 1.22 & {\color{blue}\bf 1.00} & 2.55 & 1.52 & 1.16 & {\color{blue}\bf 1.00} & 1.52 \\
		implicit\_2 & 1.24 & 1.03 & 1.01 & 1.02 & 1.95 & 2.37 & 1.08 & 1.01 & 1.54 & 1.08 \\
		implicit\_16 & 1.25 & 1.01 & 1.00 & {\color{blue}\bf 1.00} & 1.89 & 2.37 & 1.00 & 1.00 & 1.50 & 1.00 \\
		explicit\_8 & 1.26 & 1.13 & 1.09 & 1.14 & 1.32 & 2.62 & 1.34 & 1.10 & 1.20 & 1.34 \\
		implicit\_4 & 1.42 & 1.00 & 1.00 & 1.01 & 1.92 & 2.37 & 1.02 & 1.00 & 1.52 & 1.02 \\
		binomial & 1.43 & 1.47 & 1.91 & 1.37 & 1.87 & 2.49 & 2.52 & 1.75 & 1.51 & 2.52 \\
		implicit\_8 & 1.47 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.00 & 1.91 & 2.37 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.51 & {\color{blue}\bf 1.00} \\
		pairing & 1.74 & 3.54 & 2.35 & 5.73 & 3.11 & 5.99 & 7.03 & 3.38 & 2.80 & 7.03 \\
		violation & 1.75 & 2.41 & 2.06 & 1.77 & 2.54 & {\color{blue}\bf 1.00} & 4.93 & 1.97 & 1.67 & 4.93 \\
		rank\_relaxed\_weak & 2.34 & 11.24 & 8.89 & 11.75 & 3.54 & 5.92 & 25.20 & 9.76 & 3.05 & 25.20 \\
		rank\_pairing\_t2 & 2.34 & 5.02 & 3.79 & 4.05 & 5.75 & 4.93 & 12.43 & 3.86 & 4.20 & 12.43 \\
		rank\_pairing\_t1 & 2.45 & 4.92 & 3.78 & 4.04 & 5.73 & 4.93 & 12.10 & 3.85 & 4.19 & 12.10 \\
		fibonacci & 2.50 & 7.04 & 5.33 & 11.54 & 3.23 & 13.08 & 12.66 & 7.23 & 4.00 & 12.66 \\
		quake & 4.88 & 15.90 & 14.72 & 20.89 & 6.36 & 16.43 & 19.86 & 16.60 & 6.40 & 19.86 \\
		strict\_fibonacci & 5.52 & 10.77 & 7.79 & 15.86 & 7.70 & 10.95 & 25.09 & 10.26 & 6.32 & 25.09 \\
	\end{tabular}


==> pq_dcr_min_few_long.8192.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 8193, \mathrm{average} = 8193$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} =  1.00 :  1.00 : 32.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_8 & {\color{blue}\bf 1.00} & 1.05 & 1.04 & 1.01 & 1.30 & 2.13 & 1.00 & 1.02 & 1.04 & 1.00 \\
		implicit\_16 & 1.02 & 1.20 & 1.14 & {\color{blue}\bf 1.00} & 1.22 & 2.20 & 1.12 & 1.09 & {\color{blue}\bf 1.00} & 1.12 \\
		implicit\_4 & 1.03 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.03 & 1.43 & 2.05 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.11 & {\color{blue}\bf 1.00} \\
		implicit\_2 & 1.10 & 1.06 & 1.01 & 1.10 & 1.64 & 1.96 & 1.19 & 1.02 & 1.23 & 1.19 \\
		explicit\_4 & 1.32 & 1.80 & 1.65 & 2.03 & 1.19 & 3.69 & 2.76 & 1.75 & 1.15 & 2.76 \\
		explicit\_2 & 1.32 & 2.11 & 1.85 & 2.29 & {\color{blue}\bf 1.00} & 3.47 & 3.18 & 1.97 & 1.01 & 3.18 \\
		binomial & 1.36 & 1.45 & 1.92 & 2.11 & 1.56 & 2.87 & 1.95 & 1.96 & 1.29 & 1.95 \\
		explicit\_8 & 1.41 & 1.95 & 1.82 & 2.30 & 1.42 & 4.16 & 3.22 & 1.95 & 1.35 & 3.22 \\
		explicit\_16 & 1.61 & 2.41 & 2.26 & 2.88 & 1.50 & 4.83 & 4.43 & 2.43 & 1.47 & 4.43 \\
		pairing & 2.01 & 2.54 & 2.00 & 5.09 & 1.16 & 5.39 & 4.24 & 2.90 & 1.33 & 4.24 \\
		violation & 2.16 & 2.55 & 2.25 & 2.38 & 2.09 & {\color{blue}\bf 1.00} & 4.52 & 2.26 & 1.39 & 4.52 \\
		strict\_fibonacci & 3.04 & 5.18 & 5.42 & 8.79 & 1.72 & 1.14 & 6.95 & 6.36 & 1.18 & 6.95 \\
		rank\_pairing\_t1 & 3.21 & 3.76 & 3.36 & 3.80 & 2.03 & 3.60 & 7.73 & 3.46 & 1.66 & 7.73 \\
		rank\_pairing\_t2 & 3.22 & 3.81 & 3.36 & 3.80 & 2.04 & 3.60 & 7.89 & 3.46 & 1.67 & 7.89 \\
		fibonacci & 3.75 & 4.67 & 4.17 & 9.34 & 2.00 & 8.50 & 7.26 & 5.66 & 2.20 & 7.26 \\
		rank\_relaxed\_weak & 4.24 & 7.57 & 7.18 & 9.77 & 2.97 & 6.05 & 14.21 & 7.88 & 2.52 & 14.21 \\
		quake & 11.07 & 11.65 & 12.42 & 18.04 & 4.13 & 17.81 & 13.19 & 13.96 & 4.58 & 13.19 \\
	\end{tabular}


==> pq_dcr_min_few_medium.262144.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 262145, \mathrm{average} = 262025$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} =  1.03 :  1.00 : 32.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		explicit\_2 & {\color{blue}\bf 1.00} & 2.37 & 2.12 & 2.75 & {\color{blue}\bf 1.00} & 2.83 & 3.60 & 2.27 & {\color{blue}\bf 1.00} & 3.60 \\
		explicit\_8 & 1.05 & 2.09 & 2.00 & 2.64 & 1.44 & 3.05 & 3.50 & 2.15 & 1.28 & 3.50 \\
		explicit\_16 & 1.07 & 2.64 & 2.54 & 3.41 & 1.58 & 3.47 & 4.87 & 2.75 & 1.43 & 4.87 \\
		implicit\_16 & 1.16 & 1.24 & 1.18 & {\color{blue}\bf 1.00} & 2.13 & 2.36 & 1.14 & 1.11 & 1.57 & 1.14 \\
		binomial & 1.19 & 1.49 & 2.00 & 2.51 & 1.79 & 2.57 & 1.98 & 2.12 & 1.40 & 1.98 \\
		implicit\_2 & 1.21 & 1.08 & 1.01 & 1.14 & 2.11 & 2.35 & 1.27 & 1.03 & 1.56 & 1.27 \\
		implicit\_4 & 1.27 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.05 & 2.06 & 2.35 & 1.02 & {\color{blue}\bf 1.00} & 1.53 & 1.02 \\
		pairing & 1.30 & 2.42 & 1.98 & 5.30 & 1.53 & 5.38 & 3.91 & 2.90 & 1.69 & 3.91 \\
		explicit\_4 & 1.33 & 1.95 & 1.82 & 2.35 & 1.20 & 2.85 & 3.04 & 1.95 & 1.11 & 3.04 \\
		implicit\_8 & 1.34 & 1.05 & 1.05 & 1.01 & 2.07 & 2.35 & {\color{blue}\bf 1.00} & 1.02 & 1.53 & {\color{blue}\bf 1.00} \\
		rank\_pairing\_t2 & 1.72 & 3.74 & 3.44 & 4.04 & 2.78 & 3.90 & 7.48 & 3.57 & 2.17 & 7.48 \\
		rank\_pairing\_t1 & 1.73 & 3.70 & 3.44 & 4.04 & 2.76 & 3.90 & 7.35 & 3.56 & 2.16 & 7.35 \\
		violation & 1.91 & 2.70 & 2.39 & 2.71 & 2.92 & {\color{blue}\bf 1.00} & 4.67 & 2.45 & 1.80 & 4.67 \\
		strict\_fibonacci & 1.92 & 6.18 & 6.70 & 11.39 & 2.24 & 1.19 & 8.18 & 7.95 & 1.45 & 8.18 \\
		fibonacci & 2.10 & 4.50 & 4.17 & 9.77 & 2.78 & 9.24 & 6.86 & 5.72 & 2.99 & 6.86 \\
		rank\_relaxed\_weak & 2.40 & 7.09 & 7.06 & 9.93 & 4.18 & 6.07 & 12.83 & 7.79 & 3.29 & 12.83 \\
		quake & 5.90 & 11.30 & 12.47 & 19.28 & 5.02 & 15.77 & 12.32 & 14.26 & 5.26 & 12.32 \\
	\end{tabular}


==> pq_dcr_min_few_short.8388608.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 8388609, \mathrm{average} = 8268772$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} =  2.00 :  1.00 : 32.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		explicit\_2 & {\color{blue}\bf 1.00} & 2.81 & 2.46 & 3.27 & {\color{blue}\bf 1.00} & 2.81 & 4.30 & 2.65 & {\color{blue}\bf 1.00} & 4.30 \\
		explicit\_4 & 1.08 & 2.21 & 2.04 & 2.70 & 1.07 & 3.17 & 3.45 & 2.19 & 1.09 & 3.45 \\
		explicit\_8 & 1.18 & 2.31 & 2.21 & 3.02 & 1.35 & 4.02 & 3.86 & 2.40 & 1.38 & 3.86 \\
		binomial & 1.26 & 1.52 & 2.03 & 2.80 & 1.47 & 2.72 & 1.96 & 2.21 & 1.27 & 1.96 \\
		explicit\_16 & 1.31 & 2.80 & 2.73 & 3.73 & 1.52 & 5.33 & 5.13 & 2.96 & 1.67 & 5.13 \\
		implicit\_8 & 1.31 & 1.05 & 1.05 & 1.02 & 1.84 & 2.13 & {\color{blue}\bf 1.00} & 1.03 & 1.40 & {\color{blue}\bf 1.00} \\
		pairing & 1.44 & 2.15 & 1.84 & 4.93 & 1.34 & 5.02 & 3.35 & 2.69 & 1.52 & 3.35 \\
		implicit\_4 & 1.46 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.07 & 1.75 & 2.12 & 1.03 & {\color{blue}\bf 1.00} & 1.35 & 1.03 \\
		implicit\_16 & 1.55 & 1.22 & 1.18 & {\color{blue}\bf 1.00} & 2.02 & 2.14 & 1.11 & 1.10 & 1.51 & 1.11 \\
		implicit\_2 & 1.62 & 1.12 & 1.03 & 1.19 & 1.75 & 2.14 & 1.36 & 1.06 & 1.35 & 1.36 \\
		strict\_fibonacci & 1.95 & 6.72 & 7.55 & 12.90 & 2.02 & 1.52 & 8.58 & 8.93 & 1.42 & 8.58 \\
		violation & 2.12 & 2.70 & 2.43 & 2.88 & 2.56 & {\color{blue}\bf 1.00} & 4.55 & 2.51 & 1.67 & 4.55 \\
		rank\_pairing\_t2 & 2.30 & 3.42 & 3.27 & 3.88 & 2.38 & 3.82 & 6.60 & 3.38 & 1.97 & 6.60 \\
		fibonacci & 2.35 & 4.05 & 3.88 & 9.14 & 2.29 & 8.93 & 6.05 & 5.31 & 2.65 & 6.05 \\
		rank\_pairing\_t1 & 2.40 & 3.40 & 3.28 & 3.89 & 2.37 & 3.82 & 6.53 & 3.39 & 1.96 & 6.53 \\
		rank\_relaxed\_weak & 3.21 & 6.20 & 6.45 & 9.09 & 3.43 & 5.47 & 10.88 & 7.08 & 2.83 & 10.88 \\
		quake & 4.60 & 10.18 & 11.77 & 18.12 & 4.11 & 14.46 & 10.75 & 13.36 & 4.53 & 10.75 \\
	\end{tabular}


==> pq_dcr_min_many_long.256.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 257, \mathrm{average} = 257$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} =    1.00 :    1.00 : 1024.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		explicit\_4 & {\color{blue}\bf 1.00} & 1.12 & 1.08 & 1.28 & 1.34 & 6.56 & 1.31 & 1.10 & 1.39 & 1.31 \\
		explicit\_8 & 1.08 & 1.14 & 1.10 & 1.32 & 1.67 & 8.37 & 1.37 & 1.12 & 1.75 & 1.37 \\
		explicit\_2 & 1.15 & 1.17 & 1.11 & 1.33 & 1.10 & 4.47 & 1.40 & 1.13 & 1.09 & 1.40 \\
		explicit\_16 & 1.18 & 1.18 & 1.13 & 1.37 & 4.61 & 35.40 & 1.50 & 1.16 & 5.55 & 1.50 \\
		implicit\_4 & 1.58 & 1.00 & 1.00 & 1.13 & 5.24 & 16.42 & 1.02 & 1.00 & 4.88 & 1.02 \\
		implicit\_8 & 1.62 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.13 & 4.56 & 20.04 & 1.01 & 1.00 & 4.59 & 1.01 \\
		implicit\_16 & 1.63 & 1.00 & 1.00 & 1.13 & 4.14 & 21.18 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 4.35 & {\color{blue}\bf 1.00} \\
		implicit\_2 & 1.63 & 1.01 & 1.00 & 1.14 & 6.32 & 8.93 & 1.05 & 1.01 & 5.24 & 1.05 \\
		strict\_fibonacci & 1.77 & 1.26 & 1.48 & 2.25 & 4.78 & 17.04 & 1.27 & 1.64 & 4.58 & 1.27 \\
		rank\_pairing\_t1 & 2.10 & 1.17 & 1.23 & {\color{blue}\bf 1.00} & 1.12 & 2.77 & 2.44 & 1.13 & {\color{blue}\bf 1.00} & 2.44 \\
		rank\_pairing\_t2 & 2.11 & 1.19 & 1.23 & 1.00 & 1.13 & 2.77 & 2.53 & 1.13 & 1.00 & 2.53 \\
		binomial & 2.47 & 1.44 & 1.89 & 1.50 & 1.13 & 3.41 & 2.48 & 1.72 & 1.05 & 2.48 \\
		pairing & 2.58 & 1.84 & 1.53 & 3.43 & {\color{blue}\bf 1.00} & 5.20 & 3.39 & 1.99 & 1.06 & 3.39 \\
		fibonacci & 3.28 & 1.88 & 1.80 & 2.97 & 1.46 & 6.41 & 2.74 & 2.05 & 1.47 & 2.74 \\
		violation & 4.30 & 1.73 & 1.66 & 1.38 & 1.35 & {\color{blue}\bf 1.00} & 3.35 & 1.53 & 1.06 & 3.35 \\
		quake & 5.58 & 2.90 & 3.11 & 3.80 & 13.72 & 169.94 & 4.11 & 3.19 & 20.42 & 4.11 \\
		rank\_relaxed\_weak & 17.18 & 10.41 & 8.31 & 11.98 & 1.90 & 3.93 & 23.06 & 9.01 & 1.65 & 23.06 \\
	\end{tabular}


==> pq_dcr_min_many_medium.8192.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 8193, \mathrm{average} = 8193$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} =    1.03 :    1.00 : 1024.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		explicit\_2 & {\color{blue}\bf 1.00} & 1.08 & 1.05 & 1.07 & 1.02 & 5.60 & 1.18 & 1.06 & 1.08 & 1.18 \\
		implicit\_16 & 1.02 & 1.01 & 1.01 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 4.56 & 1.01 & 1.00 & {\color{blue}\bf 1.00} & 1.01 \\
		implicit\_8 & 1.10 & 1.00 & 1.00 & 1.00 & 1.18 & 4.46 & {\color{blue}\bf 1.00} & 1.00 & 1.12 & {\color{blue}\bf 1.00} \\
		explicit\_16 & 1.10 & 1.09 & 1.07 & 1.10 & 1.20 & 6.15 & 1.27 & 1.08 & 1.24 & 1.27 \\
		implicit\_4 & 1.15 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.00 & 1.38 & 4.31 & 1.00 & {\color{blue}\bf 1.00} & 1.24 & 1.00 \\
		explicit\_4 & 1.16 & 1.06 & 1.04 & 1.06 & 1.17 & 5.85 & 1.14 & 1.04 & 1.20 & 1.14 \\
		explicit\_8 & 1.19 & 1.06 & 1.05 & 1.07 & 1.29 & 6.03 & 1.18 & 1.05 & 1.30 & 1.18 \\
		implicit\_2 & 1.26 & 1.00 & 1.00 & 1.01 & 1.55 & 4.17 & 1.02 & 1.00 & 1.36 & 1.02 \\
		strict\_fibonacci & 1.50 & 1.36 & 1.55 & 2.13 & 1.42 & {\color{blue}\bf 1.00} & 1.51 & 1.73 & 1.05 & 1.51 \\
		binomial & 1.50 & 1.44 & 1.89 & 1.29 & 1.66 & 5.46 & 2.47 & 1.71 & 1.52 & 2.47 \\
		violation & 2.23 & 2.35 & 2.03 & 1.71 & 2.24 & 2.17 & 4.82 & 1.93 & 1.70 & 4.82 \\
		pairing & 2.88 & 3.24 & 2.19 & 5.20 & 2.38 & 12.43 & 6.45 & 3.11 & 2.48 & 6.45 \\
		rank\_pairing\_t1 & 3.90 & 4.34 & 3.34 & 3.46 & 4.20 & 9.27 & 10.69 & 3.38 & 3.53 & 10.69 \\
		rank\_pairing\_t2 & 4.26 & 4.44 & 3.36 & 3.46 & 4.22 & 9.26 & 11.06 & 3.39 & 3.54 & 11.06 \\
		fibonacci & 4.63 & 6.06 & 4.66 & 9.72 & 2.46 & 24.32 & 10.78 & 6.21 & 3.34 & 10.78 \\
		rank\_relaxed\_weak & 5.48 & 11.32 & 8.91 & 11.69 & 3.01 & 12.67 & 25.56 & 9.76 & 2.94 & 25.56 \\
		quake & 17.04 & 14.04 & 13.08 & 18.01 & 5.44 & 36.23 & 17.80 & 14.59 & 6.21 & 17.80 \\
	\end{tabular}


==> pq_dcr_min_many_short.262144.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 262145, \mathrm{average} = 262017$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} =    2.00 :    1.00 : 1024.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		explicit\_4 & {\color{blue}\bf 1.00} & 1.07 & 1.04 & 1.07 & 1.23 & 5.92 & 1.17 & 1.05 & 1.18 & 1.17 \\
		explicit\_16 & 1.07 & 1.11 & 1.08 & 1.11 & 1.50 & 6.22 & 1.30 & 1.09 & 1.36 & 1.30 \\
		implicit\_16 & 1.16 & 1.01 & 1.01 & {\color{blue}\bf 1.00} & 2.16 & 5.71 & 1.01 & 1.00 & 1.71 & 1.01 \\
		implicit\_2 & 1.22 & 1.01 & 1.00 & 1.01 & 2.09 & 5.71 & 1.03 & 1.00 & 1.67 & 1.03 \\
		binomial & 1.23 & 1.44 & 1.89 & 1.31 & 1.79 & 5.83 & 2.46 & 1.71 & 1.50 & 2.46 \\
		explicit\_8 & 1.26 & 1.07 & 1.05 & 1.08 & 1.47 & 6.03 & 1.20 & 1.06 & 1.32 & 1.20 \\
		explicit\_2 & 1.27 & 1.10 & 1.06 & 1.09 & {\color{blue}\bf 1.00} & 5.88 & 1.24 & 1.07 & 1.03 & 1.24 \\
		implicit\_8 & 1.28 & 1.00 & 1.00 & 1.00 & 2.17 & 5.71 & {\color{blue}\bf 1.00} & 1.00 & 1.71 & {\color{blue}\bf 1.00} \\
		implicit\_4 & 1.31 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.00 & 2.15 & 5.71 & 1.00 & {\color{blue}\bf 1.00} & 1.70 & 1.00 \\
		pairing & 1.39 & 3.58 & 2.36 & 5.77 & 3.57 & 14.48 & 7.18 & 3.41 & 3.20 & 7.18 \\
		strict\_fibonacci & 1.41 & 1.43 & 1.61 & 2.22 & 1.56 & {\color{blue}\bf 1.00} & 1.58 & 1.80 & {\color{blue}\bf 1.00} & 1.58 \\
		violation & 1.82 & 2.37 & 2.04 & 1.73 & 2.85 & 2.37 & 4.85 & 1.94 & 1.87 & 4.85 \\
		rank\_pairing\_t1 & 1.84 & 4.97 & 3.80 & 4.05 & 6.54 & 11.89 & 12.30 & 3.87 & 4.77 & 12.30 \\
		rank\_pairing\_t2 & 1.84 & 5.06 & 3.81 & 4.05 & 6.56 & 11.89 & 12.64 & 3.88 & 4.79 & 12.64 \\
		fibonacci & 2.82 & 7.09 & 5.36 & 11.55 & 3.68 & 31.54 & 12.86 & 7.26 & 4.55 & 12.86 \\
		rank\_relaxed\_weak & 2.99 & 11.32 & 8.93 & 11.76 & 4.04 & 14.28 & 25.57 & 9.79 & 3.47 & 25.57 \\
		quake & 5.07 & 16.04 & 14.80 & 20.94 & 7.26 & 39.64 & 20.19 & 16.68 & 7.28 & 20.19 \\
	\end{tabular}


==> pq_dcr_min_one_long.131072.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 131073, \mathrm{average} = 131051$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 : 1.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		pairing & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 2.03 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} \\
		rank\_pairing\_t1 & 1.78 & 3.56 & 2.69 & 1.95 & 1.27 & 1.39 & 7.05 & 2.37 & 1.03 & 7.05 \\
		fibonacci & 1.81 & 2.73 & 2.35 & 2.68 & 1.47 & 3.64 & 4.54 & 2.49 & 1.60 & 4.54 \\
		rank\_pairing\_t2 & 1.91 & 3.57 & 2.69 & 1.95 & 1.28 & 1.39 & 7.07 & 2.37 & 1.04 & 7.07 \\
		rank\_relaxed\_weak & 2.20 & 3.57 & 3.48 & 2.41 & 2.12 & 2.31 & 6.11 & 3.02 & 1.72 & 6.11 \\
		implicit\_8 & 2.30 & 3.65 & 2.47 & 1.19 & 11.83 & 1.86 & 4.97 & 1.92 & 7.37 & 4.97 \\
		implicit\_4 & 2.32 & 3.48 & 2.26 & 1.36 & 9.73 & 1.86 & 5.46 & 1.88 & 6.12 & 5.46 \\
		violation & 2.57 & 4.77 & 3.53 & 2.45 & 1.98 & {\color{blue}\bf 1.00} & 9.74 & 3.07 & 1.37 & 9.74 \\
		implicit\_16 & 2.74 & 4.55 & 3.08 & 1.10 & 16.70 & 1.89 & 5.53 & 2.23 & 10.25 & 5.53 \\
		implicit\_2 & 2.86 & 4.41 & 2.56 & 1.84 & 10.77 & 1.87 & 8.31 & 2.25 & 6.74 & 8.31 \\
		quake & 3.69 & 8.41 & 5.31 & 3.95 & 1.80 & 1.95 & 15.63 & 4.73 & 1.46 & 15.63 \\
		binomial & 4.14 & 5.99 & 5.69 & 6.58 & 7.37 & 12.20 & 9.32 & 6.07 & 6.82 & 9.32 \\
		explicit\_4 & 5.30 & 12.77 & 9.91 & 8.42 & 6.32 & 16.08 & 26.51 & 9.28 & 6.98 & 26.51 \\
		strict\_fibonacci & 5.51 & 10.50 & 10.62 & 10.07 & 4.48 & 5.72 & 14.39 & 10.39 & 3.80 & 14.39 \\
		explicit\_2 & 5.72 & 16.58 & 12.61 & 10.55 & 5.88 & 11.24 & 32.57 & 11.72 & 5.74 & 32.57 \\
		explicit\_8 & 6.58 & 14.04 & 11.41 & 9.98 & 10.64 & 25.40 & 30.80 & 10.80 & 11.42 & 30.80 \\
		explicit\_16 & 9.89 & 18.72 & 15.67 & 13.67 & 17.10 & 42.45 & 43.66 & 14.81 & 18.68 & 43.66 \\
	\end{tabular}


==> pq_dcr_min_one_medium.4194304.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 4194305, \mathrm{average} = 4172685$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.03 : 1.00 : 1.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		pairing & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.97 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} \\
		fibonacci & 2.19 & 2.97 & 2.51 & 2.86 & 1.56 & 3.61 & 5.17 & 2.66 & 1.67 & 5.17 \\
		rank\_relaxed\_weak & 2.51 & 3.72 & 3.57 & 2.41 & 2.24 & 2.28 & 6.51 & 3.08 & 1.78 & 6.51 \\
		rank\_pairing\_t1 & 3.19 & 4.08 & 2.99 & 2.17 & 1.39 & 1.38 & 8.36 & 2.64 & 1.10 & 8.36 \\
		rank\_pairing\_t2 & 3.26 & 4.09 & 2.99 & 2.17 & 1.40 & 1.39 & 8.38 & 2.64 & 1.11 & 8.38 \\
		explicit\_16 & 3.26 & 23.21 & 19.24 & 16.98 & 26.61 & 60.97 & 55.21 & 18.28 & 28.42 & 55.21 \\
		violation & 4.12 & 5.74 & 4.11 & 2.82 & 2.13 & {\color{blue}\bf 1.00} & 12.22 & 3.56 & 1.44 & 12.22 \\
		implicit\_8 & 4.50 & 4.45 & 2.90 & 1.31 & 18.65 & 1.83 & 6.31 & 2.22 & 11.16 & 6.31 \\
		implicit\_4 & 4.76 & 4.24 & 2.64 & 1.53 & 15.36 & 1.82 & 6.98 & 2.17 & 9.26 & 6.98 \\
		quake & 5.16 & 9.51 & 5.74 & 4.39 & 1.95 & 1.98 & 17.91 & 5.17 & 1.55 & 17.91 \\
		strict\_fibonacci & 5.40 & 10.47 & 10.54 & 10.06 & 4.72 & 5.57 & 14.54 & 10.34 & 3.92 & 14.54 \\
		explicit\_8 & 5.46 & 17.72 & 14.23 & 12.52 & 16.95 & 36.54 & 39.72 & 13.50 & 17.61 & 39.72 \\
		implicit\_16 & 6.24 & 5.59 & 3.66 & 1.20 & 26.40 & 1.86 & 7.01 & 2.61 & 15.64 & 7.01 \\
		implicit\_2 & 6.61 & 5.56 & 3.08 & 2.19 & 17.54 & 1.84 & 10.96 & 2.70 & 10.52 & 10.96 \\
		binomial & 8.57 & 7.49 & 7.05 & 8.27 & 12.51 & 18.20 & 12.03 & 7.57 & 11.12 & 12.03 \\
		explicit\_2 & 9.99 & 21.24 & 16.03 & 13.49 & 10.03 & 16.01 & 42.56 & 14.94 & 9.22 & 42.56 \\
		explicit\_4 & 10.39 & 15.88 & 12.23 & 10.44 & 10.37 & 23.08 & 33.78 & 11.46 & 10.93 & 33.78 \\
	\end{tabular}


==> pq_dcr_min_one_short.8388608.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 8388609, \mathrm{average} = 7340032$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 2.00 : 1.00 : 1.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		pairing & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.65 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} \\
		fibonacci & 3.04 & 2.62 & 2.21 & 2.58 & 3.00 & 3.52 & 4.91 & 2.37 & 2.43 & 4.91 \\
		rank\_relaxed\_weak & 3.65 & 3.16 & 3.05 & 2.18 & 4.66 & 2.01 & 5.89 & 2.68 & 2.40 & 5.89 \\
		rank\_pairing\_t2 & 5.43 & 3.42 & 2.57 & 1.96 & 5.94 & 1.58 & 7.54 & 2.32 & 2.67 & 7.54 \\
		rank\_pairing\_t1 & 5.95 & 3.39 & 2.56 & 1.95 & 5.94 & 1.57 & 7.46 & 2.30 & 2.67 & 7.46 \\
		violation & 6.32 & 4.54 & 3.32 & 2.40 & 5.93 & 1.04 & 10.47 & 2.93 & 2.46 & 10.47 \\
		quake & 6.55 & 6.59 & 4.37 & 3.53 & 5.28 & 2.61 & 13.31 & 4.02 & 2.86 & 13.31 \\
		implicit\_8 & 6.98 & 3.58 & 2.42 & 1.24 & 40.06 & 1.02 & 5.55 & 1.92 & 14.19 & 5.55 \\
		implicit\_4 & 7.25 & 3.47 & 2.25 & 1.41 & 33.17 & {\color{blue}\bf 1.00} & 6.20 & 1.90 & 11.81 & 6.20 \\
		strict\_fibonacci & 7.39 & 8.44 & 8.38 & 8.31 & 9.76 & 4.81 & 13.05 & 8.35 & 5.27 & 13.05 \\
		implicit\_16 & 9.40 & 4.35 & 2.94 & 1.14 & 56.29 & 1.05 & 6.02 & 2.18 & 19.79 & 6.02 \\
		implicit\_2 & 10.17 & 4.48 & 2.59 & 1.93 & 38.66 & 1.01 & 9.67 & 2.31 & 13.70 & 9.67 \\
		binomial & 12.14 & 5.90 & 5.55 & 6.54 & 30.10 & 14.21 & 10.45 & 5.97 & 16.01 & 10.45 \\
		explicit\_4 & 14.95 & 12.84 & 9.64 & 8.33 & 24.42 & 18.16 & 30.31 & 9.09 & 15.63 & 30.31 \\
		explicit\_2 & 16.24 & 17.12 & 12.53 & 10.60 & 24.32 & 12.53 & 38.42 & 11.71 & 13.36 & 38.42 \\
		explicit\_8 & 21.07 & 13.80 & 10.88 & 9.74 & 39.17 & 28.94 & 34.46 & 10.40 & 25.00 & 34.46 \\
		explicit\_16 & 31.01 & 17.68 & 14.40 & 12.85 & 60.51 & 48.34 & 47.08 & 13.74 & 40.06 & 47.08 \\
	\end{tabular}


==> pq_dcr_one_long.131072.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 131073, \mathrm{average} = 131051$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 : 1.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		pairing & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.45 & {\color{blue}\bf 1.00} & 2.57 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} \\
		implicit\_8 & 1.62 & 2.43 & 1.91 & 1.08 & 8.79 & 2.09 & 2.47 & 1.36 & 5.16 & 2.47 \\
		rank\_pairing\_t1 & 1.66 & 2.66 & 2.33 & 1.95 & 1.50 & 1.87 & 4.03 & 1.86 & 1.15 & 4.03 \\
		rank\_pairing\_t2 & 1.73 & 2.66 & 2.33 & 1.95 & 1.51 & 1.87 & 4.05 & 1.86 & 1.15 & 4.05 \\
		implicit\_4 & 1.73 & 2.37 & 1.78 & 1.25 & 8.50 & 3.24 & 2.80 & 1.34 & 5.21 & 2.80 \\
		fibonacci & 1.74 & 2.44 & 2.28 & 3.37 & 1.71 & 4.80 & 3.24 & 2.30 & 1.78 & 3.24 \\
		rank\_relaxed\_weak & 1.88 & 2.45 & 2.74 & 2.21 & 2.52 & 2.73 & 3.25 & 2.16 & 1.86 & 3.25 \\
		implicit\_16 & 1.96 & 3.12 & 2.43 & {\color{blue}\bf 1.00} & 11.99 & 2.13 & 2.82 & 1.60 & 6.91 & 2.82 \\
		violation & 2.24 & 3.65 & 3.04 & 2.50 & 2.27 & {\color{blue}\bf 1.00} & 5.65 & 2.41 & 1.42 & 5.65 \\
		implicit\_2 & 2.29 & 3.08 & 2.05 & 1.74 & 9.96 & 6.46 & 4.41 & 1.65 & 6.57 & 4.41 \\
		binomial & 2.40 & 2.51 & 2.82 & 3.70 & 4.70 & 8.09 & 2.76 & 2.69 & 3.99 & 2.76 \\
		explicit\_4 & 3.69 & 8.81 & 7.75 & 7.61 & 4.15 & 12.74 & 14.18 & 6.56 & 4.51 & 14.18 \\
		quake & 3.69 & 6.58 & 5.34 & 4.98 & 2.06 & 3.55 & 8.58 & 4.43 & 1.75 & 8.58 \\
		explicit\_2 & 3.94 & 11.47 & 9.92 & 9.75 & 3.87 & 9.43 & 17.31 & 8.40 & 3.78 & 17.31 \\
		explicit\_8 & 4.30 & 9.51 & 8.69 & 8.68 & 7.00 & 20.28 & 16.22 & 7.40 & 7.40 & 16.22 \\
		strict\_fibonacci & 4.53 & 7.24 & 8.39 & 9.47 & 4.93 & 5.20 & 7.77 & 7.50 & 3.61 & 7.77 \\
		explicit\_16 & 6.53 & 12.74 & 11.99 & 11.90 & 11.91 & 35.66 & 23.07 & 10.19 & 12.79 & 23.07 \\
	\end{tabular}


==> pq_dcr_one_medium.4194304.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 4194305, \mathrm{average} = 4172685$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.03 : 1.00 : 1.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		pairing & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.45 & {\color{blue}\bf 1.00} & 2.82 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} \\
		explicit\_8 & 1.75 & 11.41 & 10.53 & 10.28 & 7.59 & 28.32 & 19.15 & 8.87 & 8.60 & 19.15 \\
		rank\_relaxed\_weak & 2.03 & 2.50 & 2.80 & 2.17 & 2.09 & 2.67 & 3.26 & 2.17 & 1.62 & 3.26 \\
		fibonacci & 2.04 & 2.62 & 2.44 & 3.54 & 1.40 & 5.56 & 3.51 & 2.44 & 1.64 & 3.51 \\
		rank\_pairing\_t1 & 2.69 & 2.89 & 2.53 & 2.04 & 1.28 & 2.23 & 4.36 & 1.99 & 1.08 & 4.36 \\
		rank\_pairing\_t2 & 2.84 & 2.89 & 2.53 & 2.04 & 1.29 & 2.23 & 4.37 & 1.98 & 1.08 & 4.37 \\
		implicit\_8 & 2.85 & 2.82 & 2.16 & 1.11 & 9.77 & 4.00 & 2.87 & 1.49 & 6.34 & 2.87 \\
		implicit\_4 & 2.91 & 2.65 & 1.94 & 1.29 & 9.23 & 5.89 & 3.13 & 1.44 & 6.30 & 3.13 \\
		violation & 3.24 & 4.03 & 3.35 & 2.66 & 2.02 & {\color{blue}\bf 1.00} & 6.18 & 2.62 & 1.33 & 6.18 \\
		binomial & 3.37 & 2.88 & 3.26 & 4.26 & 5.06 & 11.00 & 3.16 & 3.10 & 4.58 & 3.16 \\
		implicit\_16 & 3.52 & 3.50 & 2.71 & {\color{blue}\bf 1.00} & 13.20 & 3.04 & 3.14 & 1.73 & 8.22 & 3.14 \\
		implicit\_2 & 3.84 & 3.58 & 2.31 & 1.90 & 10.93 & 10.62 & 5.12 & 1.83 & 7.99 & 5.12 \\
		strict\_fibonacci & 4.13 & 7.41 & 8.72 & 9.61 & 3.87 & 5.12 & 7.76 & 7.71 & 3.02 & 7.76 \\
		quake & 4.23 & 6.89 & 5.66 & 5.26 & 1.79 & 4.52 & 8.64 & 4.68 & 1.72 & 8.64 \\
		explicit\_4 & 6.09 & 10.12 & 9.00 & 8.59 & 4.47 & 17.63 & 16.07 & 7.52 & 5.20 & 16.07 \\
		explicit\_2 & 6.23 & 13.58 & 11.90 & 11.42 & 4.21 & 13.04 & 20.08 & 9.96 & 4.38 & 20.08 \\
		explicit\_16 & 7.28 & 14.68 & 13.92 & 13.50 & 12.84 & 50.56 & 26.16 & 11.70 & 14.93 & 26.16 \\
	\end{tabular}


==> pq_dcr_one_short.8388608.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 8388609, \mathrm{average} = 7340032$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 2.00 : 1.00 : 1.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_8 & {\color{blue}\bf 1.00} & 1.23 & 1.14 & 1.07 & 2.91 & 1.21 & {\color{blue}\bf 1.00} & 1.04 & 1.58 & {\color{blue}\bf 1.00} \\
		implicit\_4 & 1.05 & 1.15 & 1.03 & 1.19 & 2.57 & 1.63 & 1.07 & {\color{blue}\bf 1.00} & 1.43 & 1.07 \\
		binomial & 1.07 & 1.42 & 1.84 & 3.99 & 1.28 & 6.09 & 1.24 & 2.26 & 1.05 & 1.24 \\
		pairing & 1.09 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 2.90 & 1.52 & 4.92 & 1.04 & 1.41 & 1.10 & 1.04 \\
		implicit\_16 & 1.15 & 1.53 & 1.41 & {\color{blue}\bf 1.00} & 3.98 & 1.02 & 1.13 & 1.21 & 2.12 & 1.13 \\
		rank\_relaxed\_weak & 1.38 & 2.06 & 2.57 & 3.74 & 1.68 & 2.28 & 2.39 & 2.69 & 1.02 & 2.39 \\
		implicit\_2 & 1.47 & 1.41 & 1.12 & 1.55 & 3.05 & 2.91 & 1.61 & 1.15 & 1.77 & 1.61 \\
		fibonacci & 1.58 & 1.98 & 2.02 & 5.23 & {\color{blue}\bf 1.00} & 11.07 & 2.39 & 2.70 & 1.23 & 2.39 \\
		explicit\_4 & 1.86 & 3.82 & 3.77 & 5.89 & 1.40 & 13.92 & 5.10 & 4.05 & 1.63 & 5.10 \\
		rank\_pairing\_t2 & 1.98 & 2.04 & 2.16 & 2.98 & 1.29 & 5.18 & 2.74 & 2.22 & 1.00 & 2.74 \\
		rank\_pairing\_t1 & 1.98 & 2.04 & 2.16 & 2.98 & 1.29 & 5.18 & 2.74 & 2.22 & {\color{blue}\bf 1.00} & 2.74 \\
		explicit\_2 & 2.22 & 5.00 & 4.80 & 7.44 & 1.09 & 12.73 & 6.32 & 5.14 & 1.39 & 6.32 \\
		explicit\_8 & 2.29 & 4.08 & 4.24 & 6.80 & 2.48 & 19.90 & 5.83 & 4.60 & 2.57 & 5.83 \\
		violation & 2.30 & 2.73 & 2.52 & 3.85 & 2.13 & {\color{blue}\bf 1.00} & 3.49 & 2.69 & 1.17 & 3.49 \\
		quake & 2.96 & 5.19 & 6.07 & 10.51 & 1.88 & 12.47 & 4.70 & 6.78 & 1.78 & 4.70 \\
		strict\_fibonacci & 3.28 & 8.40 & 11.05 & 20.87 & 2.76 & 6.29 & 8.08 & 12.79 & 1.83 & 8.08 \\
		explicit\_16 & 3.94 & 5.20 & 5.59 & 8.85 & 4.00 & 31.73 & 7.98 & 6.03 & 4.12 & 7.98 \\
	\end{tabular}


==> pq_id_long.131072.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 131073, \mathrm{average} = 131041$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 : 0.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		pairing & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.08 & 1.60 & 4.96 & 1.17 & {\color{blue}\bf 1.00} & 1.34 & 1.17 \\
		binomial & 1.14 & 1.02 & 1.08 & 1.12 & {\color{blue}\bf 1.00} & 5.44 & {\color{blue}\bf 1.00} & 1.06 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} \\
		rank\_relaxed\_weak & 1.48 & 1.43 & 1.50 & 1.49 & 1.62 & 1.09 & 1.91 & 1.45 & 1.07 & 1.91 \\
		fibonacci & 1.72 & 1.86 & 1.41 & 1.50 & 1.01 & 11.85 & 4.09 & 1.40 & 1.46 & 4.09 \\
		rank\_pairing\_t2 & 2.06 & 2.25 & 1.58 & 1.30 & 1.08 & 5.55 & 5.52 & 1.43 & 1.06 & 5.52 \\
		rank\_pairing\_t1 & 2.07 & 2.25 & 1.58 & 1.30 & 1.08 & 5.55 & 5.52 & 1.43 & 1.06 & 5.52 \\
		implicit\_8 & 4.90 & 4.68 & 3.03 & 1.66 & 86.87 & 93.72 & 9.64 & 2.42 & 60.22 & 9.64 \\
		implicit\_simple\_8 & 5.25 & 4.77 & 1.65 & 1.11 & 119.49 & 173.98 & 6.09 & 1.40 & 86.00 & 6.09 \\
		implicit\_simple\_4 & 6.12 & 4.30 & 1.70 & 1.42 & 119.46 & 347.11 & 6.09 & 1.54 & 98.18 & 6.09 \\
		implicit\_4 & 6.64 & 4.61 & 2.82 & 1.97 & 132.53 & 264.11 & 11.15 & 2.42 & 100.40 & 11.15 \\
		implicit\_simple\_16 & 6.76 & 7.11 & 2.11 & {\color{blue}\bf 1.00} & 40.98 & {\color{blue}\bf 1.00} & 8.46 & 1.62 & 25.37 & 8.46 \\
		implicit\_16 & 6.78 & 6.26 & 4.03 & 1.55 & 108.93 & 96.37 & 11.50 & 2.97 & 74.02 & 11.50 \\
		quake & 7.37 & 5.86 & 2.97 & 2.11 & 1.79 & 14.30 & 17.39 & 2.55 & 2.11 & 17.39 \\
		violation & 7.88 & 5.52 & 3.91 & 3.17 & 2.56 & 1.76 & 16.97 & 3.51 & 1.70 & 16.97 \\
		strict\_fibonacci & 9.76 & 2.47 & 2.46 & 2.88 & 47.26 & 9.78 & 4.48 & 2.54 & 29.86 & 4.48 \\
		implicit\_simple\_2 & 11.04 & 5.32 & 2.34 & 2.26 & 139.20 & 866.81 & 8.62 & 2.23 & 146.96 & 8.62 \\
		implicit\_2 & 11.87 & 6.07 & 3.29 & 2.81 & 159.38 & 785.54 & 17.73 & 3.01 & 153.69 & 17.73 \\
		explicit\_4 & 17.50 & 18.16 & 13.38 & 12.77 & 5.11 & 37.38 & 59.93 & 12.73 & 5.79 & 59.93 \\
		explicit\_8 & 20.14 & 19.69 & 14.98 & 14.51 & 14.47 & 95.52 & 68.80 & 14.33 & 15.66 & 68.80 \\
		explicit\_2 & 23.58 & 23.13 & 16.78 & 16.13 & 4.13 & 30.65 & 70.99 & 16.01 & 4.71 & 70.99 \\
		explicit\_16 & 44.51 & 27.29 & 21.42 & 20.86 & 55.83 & 403.73 & 100.53 & 20.54 & 62.89 & 100.53 \\
	\end{tabular}


==> pq_id_medium.4194304.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 4194305, \mathrm{average} = 4162041$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.03 : 1.00 : 0.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		binomial & {\color{blue}\bf 1.00} & 1.15 & 1.31 & 1.78 & {\color{blue}\bf 1.00} & 8.38 & {\color{blue}\bf 1.00} & 1.24 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} \\
		pairing & 1.16 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.54 & 1.62 & 7.66 & 1.03 & {\color{blue}\bf 1.00} & 1.35 & 1.03 \\
		rank\_relaxed\_weak & 1.20 & 1.64 & 1.82 & 2.09 & 1.61 & 1.59 & 1.88 & 1.61 & 1.07 & 1.88 \\
		implicit\_simple\_8 & 1.28 & 4.32 & 1.62 & 1.18 & 7.42 & 22.50 & 3.35 & 1.23 & 5.61 & 3.35 \\
		fibonacci & 1.42 & 1.98 & 1.60 & 2.25 & 1.00 & 18.94 & 2.99 & 1.53 & 1.48 & 2.99 \\
		implicit\_simple\_16 & 1.58 & 5.88 & 1.92 & {\color{blue}\bf 1.00} & 8.42 & 11.34 & 4.23 & 1.34 & 5.72 & 4.23 \\
		implicit\_simple\_4 & 1.65 & 3.56 & 1.54 & 1.46 & 8.23 & 44.87 & 3.06 & 1.27 & 7.13 & 3.06 \\
		quake & 3.10 & 6.19 & 4.39 & 4.57 & 1.86 & 22.03 & 9.52 & 3.74 & 2.16 & 9.52 \\
		rank\_pairing\_t1 & 3.36 & 3.12 & 2.52 & 2.49 & 1.12 & 8.77 & 5.63 & 2.11 & 1.09 & 5.63 \\
		implicit\_simple\_2 & 3.41 & 4.60 & 2.22 & 2.46 & 10.69 & 112.02 & 4.52 & 1.93 & 11.72 & 4.52 \\
		rank\_pairing\_t2 & 3.52 & 3.12 & 2.52 & 2.49 & 1.12 & 8.77 & 5.63 & 2.11 & 1.09 & 5.63 \\
		implicit\_4 & 4.04 & 3.72 & 2.52 & 1.98 & 11.65 & 51.48 & 5.51 & 1.96 & 9.54 & 5.51 \\
		implicit\_8 & 4.29 & 4.08 & 2.89 & 1.70 & 9.86 & 29.18 & 5.19 & 2.08 & 7.42 & 5.19 \\
		strict\_fibonacci & 5.30 & 5.23 & 5.78 & 7.67 & 4.88 & 10.20 & 6.76 & 5.41 & 3.48 & 6.76 \\
		implicit\_16 & 5.36 & 5.07 & 3.64 & 1.52 & 12.05 & 18.11 & 5.67 & 2.43 & 8.26 & 5.67 \\
		violation & 5.45 & 5.02 & 3.90 & 3.79 & 2.24 & {\color{blue}\bf 1.00} & 9.45 & 3.24 & 1.43 & 9.45 \\
		implicit\_2 & 5.83 & 5.12 & 3.04 & 2.98 & 13.66 & 107.43 & 9.18 & 2.54 & 13.34 & 9.18 \\
		explicit\_4 & 9.98 & 14.92 & 12.35 & 13.59 & 1.58 & 25.65 & 30.05 & 10.73 & 2.14 & 30.05 \\
		explicit\_2 & 10.28 & 19.79 & 16.19 & 18.11 & 1.20 & 23.67 & 36.76 & 14.16 & 1.82 & 36.76 \\
		explicit\_16 & 12.50 & 22.27 & 19.59 & 21.97 & 7.94 & 87.68 & 50.13 & 17.15 & 8.90 & 50.13 \\
		explicit\_8 & 18.15 & 17.32 & 14.85 & 16.77 & 3.47 & 41.70 & 36.80 & 13.03 & 4.05 & 36.80 \\
	\end{tabular}


==> pq_id_short.4194304.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 4194305, \mathrm{average} = 3495253$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 2.00 : 1.00 :       0.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_simple\_8 & {\color{blue}\bf 1.00} & 1.29 & 1.07 & 1.11 & 1.29 & 1.67 & 1.12 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.12 \\
		implicit\_simple\_4 & 1.00 & 1.06 & {\color{blue}\bf 1.00} & 1.31 & 1.33 & 3.02 & {\color{blue}\bf 1.00} & 1.00 & 1.10 & {\color{blue}\bf 1.00} \\
		implicit\_simple\_16 & 1.16 & 1.81 & 1.31 & {\color{blue}\bf 1.00} & 1.55 & {\color{blue}\bf 1.00} & 1.47 & 1.13 & 1.14 & 1.47 \\
		implicit\_simple\_2 & 1.67 & 1.23 & 1.28 & 1.95 & 1.47 & 7.10 & 1.35 & 1.36 & 1.42 & 1.35 \\
		binomial & 2.41 & 1.27 & 2.98 & 6.17 & 1.09 & 9.38 & 1.66 & 3.59 & 1.27 & 1.66 \\
		implicit\_8 & 2.65 & 1.29 & 2.17 & 1.91 & 3.31 & 1.92 & 1.69 & 1.93 & 2.43 & 1.69 \\
		implicit\_4 & 2.66 & 1.17 & 1.91 & 2.10 & 2.94 & 3.25 & 1.74 & 1.82 & 2.24 & 1.74 \\
		rank\_relaxed\_weak & 2.75 & 1.82 & 4.16 & 6.42 & 1.77 & 2.35 & 3.08 & 4.44 & 1.37 & 3.08 \\
		implicit\_16 & 3.02 & 1.64 & 2.72 & 1.79 & 4.59 & 1.33 & 1.95 & 2.27 & 3.30 & 1.95 \\
		pairing & 3.19 & {\color{blue}\bf 1.00} & 1.82 & 4.98 & 1.96 & 8.86 & 1.65 & 2.51 & 1.85 & 1.65 \\
		fibonacci & 3.61 & 1.71 & 3.05 & 7.44 & 1.10 & 21.79 & 3.15 & 3.97 & 1.94 & 3.15 \\
		implicit\_2 & 3.90 & 1.44 & 2.09 & 2.74 & 3.43 & 6.66 & 2.63 & 2.10 & 2.77 & 2.63 \\
		explicit\_4 & 4.56 & 3.87 & 6.94 & 10.15 & 1.43 & 25.59 & 8.37 & 7.25 & 2.38 & 8.37 \\
		explicit\_2 & 5.06 & 5.13 & 8.93 & 12.98 & {\color{blue}\bf 1.00} & 23.67 & 10.45 & 9.31 & 1.98 & 10.45 \\
		rank\_pairing\_t2 & 5.35 & 1.94 & 3.76 & 5.09 & 1.52 & 10.34 & 4.11 & 3.82 & 1.63 & 4.11 \\
		rank\_pairing\_t1 & 5.45 & 1.94 & 3.76 & 5.09 & 1.52 & 10.34 & 4.11 & 3.82 & 1.63 & 4.11 \\
		quake & 6.90 & 5.22 & 11.24 & 18.43 & 2.26 & 25.25 & 7.13 & 12.27 & 2.95 & 7.13 \\
		explicit\_8 & 6.92 & 4.31 & 8.13 & 12.27 & 2.71 & 36.98 & 9.96 & 8.60 & 3.90 & 9.96 \\
		violation & 7.13 & 2.84 & 4.74 & 6.92 & 2.58 & 1.49 & 5.81 & 4.95 & 1.89 & 5.81 \\
		strict\_fibonacci & 10.12 & 8.29 & 19.87 & 35.65 & 3.33 & 11.65 & 12.94 & 22.50 & 2.97 & 12.94 \\
		explicit\_16 & 10.97 & 5.51 & 10.80 & 16.10 & 4.55 & 59.90 & 13.67 & 11.37 & 6.43 & 13.67 \\
	\end{tabular}


==> pq_sort.4194304.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 4194304, \mathrm{average} = 2097152$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 :       0.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_simple\_4 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.33 & {\color{blue}\bf 1.00} & 1.01 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} \\
		implicit\_simple\_8 & 1.05 & 1.23 & 1.09 & 1.11 & 1.01 & 1.00 & 1.12 & 1.01 & 1.01 & 1.12 \\
		implicit\_simple\_16 & 1.25 & 1.78 & 1.39 & {\color{blue}\bf 1.00} & 1.28 & {\color{blue}\bf 1.00} & 1.53 & 1.19 & 1.27 & 1.53 \\
		implicit\_simple\_2 & 1.59 & 1.12 & 1.23 & 1.98 & 1.01 & 1.04 & 1.29 & 1.31 & 1.01 & 1.29 \\
		implicit\_8 & 3.30 & 1.16 & 2.17 & 1.79 & 3.94 & 2.05 & 1.61 & 1.90 & 3.90 & 1.61 \\
		implicit\_4 & 3.66 & 1.04 & 1.88 & 2.01 & 3.26 & 2.04 & 1.65 & 1.76 & 3.23 & 1.65 \\
		implicit\_16 & 3.91 & 1.54 & 2.84 & 1.68 & 5.58 & 2.09 & 1.94 & 2.33 & 5.50 & 1.94 \\
		pairing & 4.29 & 1.06 & 2.08 & 6.78 & 2.35 & 38.14 & 2.04 & 3.05 & 3.13 & 2.04 \\
		binomial & 4.63 & 1.73 & 4.22 & 9.45 & 1.51 & 44.62 & 2.58 & 5.15 & 2.44 & 2.58 \\
		implicit\_2 & 4.75 & 1.25 & 1.98 & 2.66 & 3.82 & 2.07 & 2.41 & 1.99 & 3.78 & 2.41 \\
		explicit\_4 & 5.10 & 3.11 & 6.52 & 10.60 & 2.06 & 117.30 & 7.07 & 6.99 & 4.56 & 7.07 \\
		rank\_relaxed\_weak & 5.14 & 2.46 & 6.06 & 9.86 & 2.43 & 10.69 & 4.85 & 6.50 & 2.61 & 4.85 \\
		explicit\_2 & 5.69 & 4.13 & 8.43 & 13.60 & 1.51 & 113.31 & 8.87 & 9.01 & 3.93 & 8.87 \\
		fibonacci & 6.81 & 2.37 & 4.80 & 13.53 & 1.54 & 101.32 & 5.09 & 6.53 & 3.70 & 5.09 \\
		explicit\_8 & 7.93 & 3.38 & 7.48 & 12.49 & 3.71 & 162.24 & 8.22 & 8.10 & 7.14 & 8.22 \\
		rank\_pairing\_t2 & 8.35 & 2.39 & 5.21 & 7.37 & 1.96 & 47.12 & 5.70 & 5.32 & 2.94 & 5.70 \\
		rank\_pairing\_t1 & 8.40 & 2.39 & 5.21 & 7.37 & 1.96 & 47.12 & 5.70 & 5.32 & 2.94 & 5.70 \\
		violation & 10.13 & 3.39 & 6.23 & 10.29 & 3.45 & 6.46 & 7.52 & 6.71 & 3.51 & 7.52 \\
		explicit\_16 & 12.62 & 4.41 & 10.17 & 16.95 & 5.90 & 250.87 & 11.49 & 11.00 & 11.21 & 11.49 \\
		quake & 13.76 & 6.84 & 16.98 & 31.33 & 3.10 & 123.25 & 10.40 & 19.10 & 5.71 & 10.40 \\
		strict\_fibonacci & 14.91 & 11.60 & 31.49 & 62.56 & 4.33 & 52.71 & 19.47 & 36.49 & 5.38 & 19.47 \\
	\end{tabular}


==> rand_1_4.262144.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 250266, \mathrm{average} = 167912$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 : 4.28$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_16 & {\color{blue}\bf 1.00} & 1.33 & 1.32 & {\color{blue}\bf 1.00} & 1.78 & 1.25 & 1.15 & 1.18 & 1.25 & 1.15 \\
		implicit\_8 & 1.01 & 1.06 & 1.09 & 1.05 & 1.53 & 1.24 & {\color{blue}\bf 1.00} & 1.03 & 1.09 & {\color{blue}\bf 1.00} \\
		implicit\_4 & 1.07 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.16 & 1.52 & 1.24 & 1.07 & {\color{blue}\bf 1.00} & 1.08 & 1.07 \\
		pairing & 1.10 & 1.29 & 1.30 & 3.98 & {\color{blue}\bf 1.00} & 3.61 & 1.73 & 1.92 & {\color{blue}\bf 1.00} & 1.73 \\
		implicit\_2 & 1.51 & 1.22 & 1.08 & 1.48 & 1.97 & 1.25 & 1.61 & 1.14 & 1.37 & 1.61 \\
		explicit\_4 & 1.52 & 2.87 & 3.03 & 4.95 & 1.09 & 7.11 & 4.50 & 3.39 & 1.42 & 4.50 \\
		binomial & 1.56 & 1.65 & 2.14 & 4.27 & 1.32 & 4.46 & 1.86 & 2.59 & 1.29 & 1.86 \\
		rank\_pairing\_t2 & 1.68 & 2.49 & 2.72 & 3.77 & 1.25 & 3.43 & 4.19 & 2.88 & 1.14 & 4.19 \\
		explicit\_8 & 1.68 & 3.02 & 3.33 & 5.55 & 1.50 & 8.89 & 5.02 & 3.76 & 1.86 & 5.02 \\
		rank\_pairing\_t1 & 1.69 & 2.47 & 2.72 & 3.77 & 1.24 & 3.43 & 4.14 & 2.87 & 1.13 & 4.14 \\
		explicit\_2 & 1.78 & 3.87 & 3.96 & 6.52 & 1.10 & 6.96 & 5.81 & 4.44 & 1.41 & 5.81 \\
		fibonacci & 1.78 & 2.50 & 2.67 & 7.29 & 1.18 & 7.62 & 3.54 & 3.73 & 1.53 & 3.54 \\
		rank\_relaxed\_weak & 2.02 & 3.29 & 4.07 & 6.15 & 1.84 & 2.94 & 4.99 & 4.43 & 1.46 & 4.99 \\
		explicit\_16 & 2.09 & 3.81 & 4.35 & 7.23 & 2.00 & 12.29 & 6.79 & 4.90 & 2.52 & 6.79 \\
		violation & 2.20 & 3.16 & 3.00 & 4.64 & 1.95 & {\color{blue}\bf 1.00} & 4.91 & 3.29 & 1.33 & 4.91 \\
		strict\_fibonacci & 4.01 & 11.15 & 14.66 & 29.16 & 2.44 & 4.57 & 13.05 & 17.71 & 2.00 & 13.05 \\
		quake & 4.26 & 7.48 & 9.50 & 17.12 & 2.60 & 12.48 & 7.73 & 11.03 & 2.92 & 7.73 \\
	\end{tabular}


==> rand_4.8388608.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 3560924, \mathrm{average} = 2333145$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.01 : 1.01 : 1.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_8 & {\color{blue}\bf 1.00} & 1.16 & 1.13 & 1.07 & 1.97 & 1.01 & {\color{blue}\bf 1.00} & 1.06 & 1.42 & {\color{blue}\bf 1.00} \\
		pairing & 1.01 & {\color{blue}\bf 1.00} & 1.04 & 3.55 & {\color{blue}\bf 1.00} & 6.57 & 1.17 & 1.58 & {\color{blue}\bf 1.00} & 1.17 \\
		implicit\_4 & 1.03 & 1.06 & {\color{blue}\bf 1.00} & 1.20 & 1.71 & {\color{blue}\bf 1.00} & 1.05 & {\color{blue}\bf 1.00} & 1.23 & 1.05 \\
		implicit\_16 & 1.15 & 1.52 & 1.46 & {\color{blue}\bf 1.00} & 2.73 & 1.04 & 1.20 & 1.28 & 1.94 & 1.20 \\
		rank\_relaxed\_weak & 1.59 & 2.42 & 3.20 & 4.50 & 1.48 & 3.39 & 3.32 & 3.35 & 1.18 & 3.32 \\
		explicit\_4 & 1.66 & 3.22 & 3.47 & 6.27 & 1.15 & 21.58 & 4.57 & 3.96 & 1.80 & 4.57 \\
		implicit\_2 & 1.70 & 1.30 & 1.08 & 1.62 & 2.12 & 1.02 & 1.59 & 1.16 & 1.52 & 1.59 \\
		explicit\_2 & 1.89 & 4.36 & 4.58 & 8.26 & 1.03 & 19.90 & 5.88 & 5.22 & 1.64 & 5.88 \\
		fibonacci & 2.11 & 2.37 & 2.50 & 7.65 & 1.01 & 19.49 & 3.12 & 3.58 & 1.61 & 3.12 \\
		binomial & 2.23 & 1.76 & 2.23 & 5.34 & 1.37 & 11.47 & 1.70 & 2.85 & 1.49 & 1.70 \\
		explicit\_8 & 2.32 & 3.46 & 3.92 & 7.22 & 1.93 & 29.78 & 5.23 & 4.50 & 2.72 & 5.23 \\
		rank\_pairing\_t1 & 2.41 & 2.46 & 2.75 & 4.24 & 1.22 & 8.96 & 3.66 & 2.97 & 1.26 & 3.66 \\
		rank\_pairing\_t2 & 2.41 & 2.47 & 2.76 & 4.24 & 1.22 & 8.96 & 3.67 & 2.97 & 1.26 & 3.67 \\
		violation & 3.10 & 3.41 & 3.24 & 5.77 & 2.20 & 1.60 & 4.72 & 3.68 & 1.60 & 4.72 \\
		explicit\_16 & 3.95 & 4.46 & 5.25 & 9.63 & 3.12 & 46.12 & 7.23 & 6.03 & 4.31 & 7.23 \\
		quake & 4.29 & 6.99 & 8.91 & 17.93 & 2.14 & 24.69 & 6.54 & 10.60 & 2.64 & 6.54 \\
		strict\_fibonacci & 5.40 & 11.51 & 15.86 & 34.77 & 2.80 & 11.75 & 12.24 & 19.52 & 2.49 & 12.24 \\
	\end{tabular}


==> spbad_dense.16384.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 8192, \mathrm{average} = 5500$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} =    1.00 :    1.00 : 4129.26$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		explicit\_2 & {\color{blue}\bf 1.00} & 1.02 & 1.01 & 1.02 & 3.40 & 5.90 & 1.04 & 1.01 & 1.88 & 1.04 \\
		implicit\_8 & 1.06 & 1.00 & 1.00 & 1.00 & 4.61 & 1.90 & {\color{blue}\bf 1.00} & 1.00 & 1.19 & {\color{blue}\bf 1.00} \\
		implicit\_4 & 1.08 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.00 & 5.40 & 2.01 & 1.00 & {\color{blue}\bf 1.00} & 1.35 & 1.00 \\
		explicit\_4 & 1.12 & 1.01 & 1.01 & 1.01 & 2.87 & 8.28 & 1.03 & 1.01 & 2.32 & 1.03 \\
		implicit\_2 & 1.15 & 1.00 & 1.00 & 1.00 & 6.31 & 1.93 & 1.00 & 1.00 & 1.49 & 1.00 \\
		implicit\_16 & 1.19 & 1.00 & 1.00 & {\color{blue}\bf 1.00} & 3.92 & 1.55 & 1.00 & 1.00 & {\color{blue}\bf 1.00} & 1.00 \\
		explicit\_16 & 1.31 & 1.02 & 1.01 & 1.02 & 2.53 & 9.60 & 1.06 & 1.02 & 2.56 & 1.06 \\
		binomial & 1.36 & 1.43 & 1.88 & 1.25 & 4.87 & 2.41 & 2.48 & 1.69 & 1.35 & 2.48 \\
		explicit\_8 & 1.47 & 1.01 & 1.01 & 1.02 & 3.33 & 9.56 & 1.04 & 1.01 & 2.69 & 1.04 \\
		strict\_fibonacci & 2.03 & 1.09 & 1.34 & 1.76 & 12.99 & 1.21 & 1.01 & 1.47 & 2.44 & 1.01 \\
		pairing & 2.27 & 2.48 & 1.84 & 3.90 & 14.39 & 2.62 & 4.96 & 2.47 & 2.99 & 4.96 \\
		violation & 3.28 & 2.52 & 2.13 & 1.84 & 13.93 & {\color{blue}\bf 1.00} & 5.32 & 2.04 & 2.55 & 5.32 \\
		fibonacci & 3.70 & 5.05 & 4.09 & 7.97 & {\color{blue}\bf 1.00} & 16.02 & 8.42 & 5.28 & 3.74 & 8.42 \\
		rank\_pairing\_t1 & 4.01 & 2.99 & 2.33 & 2.09 & 30.84 & 4.97 & 7.20 & 2.26 & 6.27 & 7.20 \\
		rank\_pairing\_t2 & 4.11 & 3.08 & 2.33 & 2.10 & 30.84 & 4.97 & 7.57 & 2.26 & 6.27 & 7.57 \\
		rank\_relaxed\_weak & 8.97 & 11.14 & 8.76 & 11.25 & 25.53 & 8.36 & 25.14 & 9.53 & 6.13 & 25.14 \\
		quake & 20.16 & 9.81 & 9.26 & 12.30 & 53.45 & 35.69 & 12.57 & 10.20 & 16.89 & 12.57 \\
	\end{tabular}


==> spbad_sparse.524288.1.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 8, \mathrm{average} = 5$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 1.00 : 1.00 : 3.69$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		binomial & {\color{blue}\bf 1.00} & 1.03 & 1.20 & 1.21 & 1.00 & 1.21 & 1.17 & 1.20 & 1.02 & 1.17 \\
		implicit\_16 & 1.18 & 1.00 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 2.45 & 2.08 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 2.42 & {\color{blue}\bf 1.00} \\
		implicit\_8 & 1.19 & {\color{blue}\bf 1.00} & 1.00 & 1.00 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.00 & 1.00 & {\color{blue}\bf 1.00} & 1.00 \\
		implicit\_2 & 1.25 & 1.06 & 1.01 & 1.06 & 2.45 & 2.08 & 1.26 & 1.03 & 2.42 & 1.26 \\
		implicit\_4 & 1.26 & 1.05 & 1.02 & 1.03 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.18 & 1.02 & {\color{blue}\bf 1.00} & 1.18 \\
		pairing & 1.32 & 1.04 & 1.03 & 1.41 & 1.00 & 1.18 & 1.45 & 1.16 & 1.02 & 1.45 \\
		violation & 1.62 & 1.39 & 1.37 & 1.27 & 1.01 & 1.13 & 2.34 & 1.33 & 1.02 & 2.34 \\
		rank\_pairing\_t2 & 1.77 & 1.41 & 1.31 & 1.23 & 1.03 & 1.36 & 2.69 & 1.28 & 1.06 & 2.69 \\
		fibonacci & 1.77 & 1.56 & 1.55 & 2.24 & 2.12 & 3.94 & 2.16 & 1.79 & 2.28 & 2.16 \\
		strict\_fibonacci & 1.77 & 1.49 & 1.58 & 2.08 & 1.19 & 1.74 & 1.81 & 1.76 & 1.24 & 1.81 \\
		rank\_pairing\_t1 & 1.81 & 1.40 & 1.31 & 1.24 & 1.02 & 1.21 & 2.63 & 1.28 & 1.03 & 2.63 \\
		explicit\_4 & 2.38 & 2.17 & 1.86 & 2.03 & 2.25 & 6.52 & 4.16 & 1.92 & 2.62 & 4.16 \\
		explicit\_8 & 2.53 & 2.23 & 1.99 & 2.08 & 1.77 & 1.98 & 4.60 & 2.02 & 1.79 & 4.60 \\
		explicit\_2 & 2.67 & 2.35 & 1.92 & 2.13 & 2.74 & 6.09 & 4.44 & 1.99 & 3.02 & 4.44 \\
		rank\_relaxed\_weak & 2.79 & 2.25 & 2.26 & 2.32 & 1.03 & 1.16 & 3.65 & 2.28 & 1.04 & 3.65 \\
		explicit\_16 & 3.36 & 2.89 & 2.65 & 2.63 & 1.91 & 2.24 & 6.70 & 2.64 & 1.94 & 6.70 \\
		quake & 5.30 & 3.61 & 2.88 & 2.50 & 2.09 & 13.08 & 8.00 & 2.75 & 3.04 & 8.00 \\
	\end{tabular}


==> usa.usa.txt <==
	\begin{tabular}{r||cccccccccc}
		\multicolumn{11}{l}{Heap Size -- $\mathrm{max} = 4200, \mathrm{average} = 2489$} \\
		\multicolumn{11}{l}{Ratio of Operations -- $\textsc{Insert} : \textsc{DeleteMin} : \textsc{DecreaseKey} = 13.98 : 13.98 :  1.00$} \\ \hline
		queue & time & inst & l1\_rd & l1\_wr & l2\_rd & l2\_wr & br & l1\_m & l2\_m & br\_m \\ \hline
		implicit\_4 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.10 & 1.35 & 1.06 & {\color{blue}\bf 1.00} & {\color{blue}\bf 1.00} & 1.00 & {\color{blue}\bf 1.00} \\
		implicit\_8 & 1.07 & 1.12 & 1.12 & 1.03 & 1.61 & 1.18 & 1.01 & 1.07 & 1.20 & 1.01 \\
		implicit\_2 & 1.17 & 1.10 & 1.01 & 1.27 & 1.35 & {\color{blue}\bf 1.00} & 1.33 & 1.05 & {\color{blue}\bf 1.00} & 1.33 \\
		implicit\_16 & 1.37 & 1.42 & 1.38 & {\color{blue}\bf 1.00} & 2.20 & 1.35 & 1.21 & 1.24 & 1.63 & 1.21 \\
		pairing & 1.68 & 1.09 & 1.12 & 2.95 & 1.71 & 28.57 & 1.39 & 1.60 & 1.75 & 1.39 \\
		binomial & 2.37 & 1.49 & 1.83 & 3.49 & 1.30 & 34.57 & 1.49 & 2.24 & 1.56 & 1.49 \\
		fibonacci & 3.15 & 2.00 & 2.09 & 5.03 & 1.73 & 79.53 & 2.91 & 2.85 & 2.67 & 2.91 \\
		rank\_pairing\_t2 & 3.26 & 1.98 & 2.16 & 2.85 & 1.34 & 35.46 & 3.19 & 2.29 & 1.61 & 3.19 \\
		rank\_relaxed\_weak & 3.27 & 2.21 & 2.72 & 3.62 & 2.34 & 10.01 & 3.08 & 2.90 & 1.89 & 3.08 \\
		rank\_pairing\_t1 & 3.29 & 1.98 & 2.16 & 2.85 & 1.33 & 35.35 & 3.19 & 2.29 & 1.60 & 3.19 \\
		explicit\_4 & 3.39 & 2.69 & 2.83 & 4.11 & 1.97 & 104.57 & 4.22 & 3.11 & 3.29 & 4.22 \\
		explicit\_2 & 3.84 & 3.35 & 3.39 & 4.84 & {\color{blue}\bf 1.00} & 74.61 & 5.01 & 3.71 & 2.05 & 5.01 \\
		explicit\_8 & 4.20 & 3.01 & 3.32 & 5.00 & 4.50 & 168.91 & 5.04 & 3.70 & 6.28 & 5.04 \\
		violation & 4.74 & 2.85 & 2.67 & 3.92 & 2.60 & 4.24 & 4.38 & 2.95 & 1.97 & 4.38 \\
		explicit\_16 & 5.94 & 3.94 & 4.56 & 6.81 & 8.02 & 276.59 & 7.13 & 5.06 & 10.76 & 7.13 \\
		quake & 8.40 & 5.84 & 6.82 & 10.69 & 3.45 & 137.91 & 6.90 & 7.72 & 4.97 & 6.90 \\
		strict\_fibonacci & 12.49 & 9.47 & 12.50 & 22.07 & 6.96 & 84.51 & 11.47 & 14.83 & 6.58 & 11.47 \\
	\end{tabular}

